Stochastic High Fidelity Autonomous Fixed Wing Aircraft Flight Simulator

This document describes the architecture and algorithms of a high fidelity fixed wing flight simulator intended to test and validate novel guidance, navigation, and control (GNC) algorithms for autonomous aircraft. It aims to replicate the influence of as many factors as possible on the aircraft performances, the Earth model, the physics of flight and the associated equations of motion, and in particular the behavior of the onboard sensors, limiting the assumptions to the bare minimum, and including multiple relatively minor effects not usually considered in simulation that may play a role in the GNC algorithms not performing as intended. The author releases the flight simulator C ++ implementation as open-source software. The simulator modular design enables the replacement of the standard GNC algorithms with the objective of evaluating their performances when subject to specific missions and meteorological conditions (atmospheric properties, wind field, air turbulence). The testing and evaluation is performed by means of Monte Carlo simulations, as most simulation modules (such as the aircraft mission, the meteorological conditions, the errors introduced by the sensors, and the initial conditions) are defined stochastically and hence vary in a pseudo-random way from one execution to the next according to certain user-defined input parameters, ensuring that the results are valid for a wide range of conditions. In addition to modeling the outputs of all sensors usually present onboard a fixed wing platform, such as accelerometers, gyroscopes, magnetometers, Pitot tube, air vanes, and a Global Navigation Satellite System (GNCC) receiver, the simulator is also capable of generating realistic images of the Earth surface that resemble what an onboard camera would record if following the resulting trajectory, enabling the use and evaluation of visual and visual inertial navigation systems.

==> scripts/a3_refsys/RefSystems_E.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.0]
	\coordinate (origin) at (+0.0,+0.0);
	\coordinate (origin1) at (+0.0,+1.6);
	\coordinate (origin2) at (+0.0,+2.2);
		
	% ellipses
	\filldraw [black] (origin) circle [radius=2pt] node [left=1pt] {\nm{\OECEF}};
	\draw [name path = ellhor] (origin) ellipse [x radius=4.0, y radius=1.65];
	\draw [name path = ellhor2, dashed, ultra thin] (origin1) ellipse [x radius=(4.0/1.19), y radius=(1.25/1.19)];
	\draw [name path = ellver] (origin) ellipse [x radius=1.3, y radius=3.0];
	\draw [name path = ellmain, very thick] (origin) ellipse [x radius=4.0, y radius=3.0];
	
	% ECEF axes
	\draw [name path = iECEFi, name intersections={of=ellhor and ellver, by={int1,int2,int3,int4}}, very thick] [->] (origin) -- ($(origin) + 1.25*(int3)$) node [below=3pt] {\nm{\iEi}};
	\draw [name path = iECEFii, very thick] [->] (origin) -- (+4.5,+0.0) node [right=3pt]  {\nm{\iEii}};
	\draw [name path = iECEFiii, very thick] [->] (origin) -- (+0.0,+3.5) node [right=4pt]  {\nm{\iEiii}};
	
	% point Q
	\path [red, name path = path1] [-] (origin1) -- (+3.4,-0.6);
	\path [name intersections={of=path1 and ellhor2, by={pointQ}}] [-] (origin) -- (pointQ);
	\draw [dashed, ultra thin, name path = path11] [-] (origin1) -- (pointQ);
	\filldraw [black] (pointQ) circle [radius=1pt];
	
	% point P
	\path [red, name path = path2] [-] (origin2) -- (+3.4,-0.0);
	\path [red, name path = path3] [-] (origin) -- ($(origin) + 6/3*(pointQ)$);
	\draw [dashed, ultra thin, name intersections={of=path2 and path3, by={pointP}}] [-] (origin) -- (pointP) node[above=2pt] {\nm{\vec P}};
	\draw [dashed, ultra thin, name path = path21] [-] (origin2) -- (pointP);
	\filldraw [black] (pointP) circle [radius=1pt];
	
	% points p and q
	\path [red, name path = path4] [-] (origin) -- (+3.4,-2.2);
	\path [red, name path = path5] [-] (pointQ) ++(0,-2) -- (pointQ);
	\draw [dashed, ultra thin, name intersections={of=path4 and path5, by={pointq}}] [-] (pointQ) -- (pointq);
	\path [red, name path = path6] [-] (pointP) ++(0,-2.5) -- (pointP);
	\draw [dashed, ultra thin, name intersections={of=path4 and path6, by={pointp}}] [-] (origin) -- (pointp);	
	
	% points px and py
	\path [red, name path = path7] [-] (pointp)++(-4.0,0.0) -- (pointp);
	\path [red, name intersections={of=path7 and iECEFi, by={pointp1}}] [-] (pointp) -- (pointp1);	
	\path [red, name path = path8] [-] (pointp)++(+1.5,+1.5) -- (pointp); % direction hardcoded
	\path [red, name intersections={of=path8 and iECEFii, by={pointp2}}] [-] (pointp) -- (pointp2);	
		
	% cartesian coordinates
	\draw [blue, ultra thick] [->] (pointp1) -- (pointp) node [pos=0.5, above=0pt]  {\nm{\TEii}};		
	\draw [blue, ultra thick] [->] (pointp2) -- (pointp) node [pos=0.4, right=4pt]  {\nm{\TEi}};		
	\draw [blue, ultra thick] [->] (pointp) -- (pointP) node [pos=0.75, right=0pt]  {\nm{\TEiii}};
	
	% legend
	\node [left of=origin, node distance=2.4cm] (Greenwich) {\st{Greenwich Mer.}};	
	\coordinate (origin3) at (+0.0,+1.2);
	\node [left of=origin3, node distance=4.6cm] (Ellipsoid) {\st{\hypertt{WGS84} Ell.}};	
	\coordinate (origin4) at (+0.0,-1.0);
	\node [left of=origin4, node distance=2.4cm] (Equator) {\st{Equator}};	
		
\end{tikzpicture}
\caption{Earth frame \nm{\FE} and cartesian coordinates \nm{\TEcar}}
\label{fig:RefSystems_E}
\end{figure}


==> scripts/a3_refsys/RefSystems_N.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.0]
	\coordinate (origin) at (+0.0,+0.0);
	\coordinate (origin1) at (+0.0,+1.6);
	\coordinate (origin2) at (+0.0,+2.2);
	\coordinate (origin3) at (+0.0,-0.5);
			
	% ellipses
	\filldraw [black] (origin) circle [radius=2pt] node [left=1pt] {\nm{\OECEF}};
	\draw [name path = ellhor] (origin) ellipse [x radius=4.0, y radius=1.65];
	\draw [name path = ellhor2, dashed] (origin1) ellipse [x radius=(4.0/1.19), y radius=(1.25/1.19)];
	\draw [name path = ellver] (origin) ellipse [x radius=1.3, y radius=3.0];
	\draw [name path = ellmain, very thick] (origin) ellipse [x radius=4.0, y radius=3.0];
	
	% ECEF axes
	\draw [name path = iECEFi, name intersections={of=ellhor and ellver, by={int1,int2,int3,int4}}, very thick] [->] (origin) -- ($(origin) + 1.25*(int3)$) node [below=3pt] {\nm{\iEi}};
	\draw [name path = iECEFii, very thick] [->] (origin) -- (+4.5,+0.0) node [right=3pt]  {\nm{\iEii}};
	\draw [name path = iECEFiii, very thick] [->] (origin) -- (+0.0,+3.5) node [right=4pt]  {\nm{\iEiii}};
	\draw [dashed, ultra thin] (origin) -- (origin3);
	\filldraw [black] (origin3) circle [radius=1pt];
	
	% point Q
	\path [red, name path = path1] [-] (origin1) -- (+3.4,-0.6);
	\draw [dashed, ultra thin, name path = path12, name intersections={of=path1 and ellhor2, by={pointQ}}] [-] (origin3) -- (pointQ);
	\draw [dashed, ultra thin, name path = path11] [-] (origin1) -- (pointQ);
	\filldraw [black] (pointQ) circle [radius=1pt];
	
	% point P
	\path [red, name path = path2] [-] (origin2) -- (+3.4,-0.0);
	\path [red, name path = path3] [-] (origin3) -- ($(origin3)!1.4!(pointQ)$);
	\path [name path = pathP, name intersections={of=path2 and path3, by={pointP}}] [->] (pointQ) -- (pointP);
	\path node at ($(pointP) + (0.2,0.3)$) {\nm{\ON}};
	
	\draw [dashed, ultra thin, name path = path21] [-] (origin2) -- (pointP);
	\filldraw [black] (pointP) circle [radius=1pt];
		
	% points p and q
	\path [red, name path = path4] [-] (origin) -- (+3.4,-2.2);
	\path [red, name path = path5] [-] (pointQ) ++(0,-2) -- (pointQ);
	\draw [dashed, ultra thin, name intersections={of=path4 and path5, by={pointq}}] [-] (pointQ) -- (pointq);
	\path [red, name path = path6] [-] (pointP) ++(0,-2.5) -- (pointP);
	\draw [dashed, ultra thin, name path = path66, name intersections={of=path4 and path6, by={pointp}}] [-] (origin) -- (pointp);	
	\draw [dashed, ultra thin, name path = path22] [-] (pointp) -- (pointP);
	
	% lambda
	\path [red, name path = path7] [-] (-1.2,-0.7) -- (+1.0,-0.3);
	\draw [blue, name intersections={of=iECEFi and path7, by={lambda1}}, name intersections={of=path4 and path7, by={lambda2}}, very thick] [->] (lambda1) .. controls (-0.2,-0.65) and (0.15,-0.55) .. (lambda2) node [pos=0.7, below=0pt] {\nm{\lambda}};
			
	% phi	
	\path [red, name path = path8] [-] (+0.9,-0.8) -- (+0.85,+0.8);
	\draw [blue, name intersections={of=path66 and path8, by={phi1}}, name intersections={of=path12 and path8, by={phi2}}, very thick] [->] (phi1) .. controls (1.0,-0.4) and (1.0,-0.2) .. (phi2) node [pos=0.5, right=-2pt] {\nm{\varphi}};
	
	% NED axes
	\draw [ultra thick] [->] (pointP) -- ($(pointP)!2.0!(pointQ)$) node [left =0pt]  {\nm{\iNiii}};
	\draw [ultra thick] [<-] (pointP) ++(0.9,0.2) node [above=0pt]  {\nm{\iNii}} -- (pointP);
	\draw [ultra thick] [<-] (pointP) ++(-0.4,+0.6) node [above=-2pt]  {\nm{\iNi}} -- (pointP);
		
	\draw [blue, ultra thick] [->] (pointQ) -- (pointP) node [pos=0.5, above left] {\nm{h}};
	
	% legend
	\node [left of=origin, node distance=2.4cm] (Greenwich) {\st{Greenwich Mer.}};	
	\coordinate (origin3) at (+0.0,+1.2);
	\node [left of=origin3, node distance=4.6cm] (Ellipsoid) {\st{\hypertt{WGS84} Ell.}};	
	\coordinate (origin4) at (+0.0,-1.0);
	\node [left of=origin4, node distance=2.4cm] (Equator) {\st{Equator}};		
	
\end{tikzpicture}
\caption{\texttt{NED} frame \nm{\FE} and geodetic coordinates \nm{\TEgdt}}
\label{fig:RefSystems_N}
\end{figure}


==> scripts/a3_refsys/RefSystems_N2B_NOT_USED.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.2]
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (iNi)      at (+180:4.0);
	\coordinate (iNii)     at (+45:3.0);
	\coordinate (iNiii)    at (-90:4.0);
	\coordinate (iTEMPi)     at (+168:3.3);
	\coordinate (iTEMPii)    at (+28:3.7);
	\coordinate (iTEMPiii)   at (-105:3.4);
	\coordinate (iBi)      at (+153:3.6);
	\coordinate (iBii)     at (+15:3.1);
	\coordinate (iBiii)    at (-117:4.0);
	\coordinate (turn_psi)   at (-90:2.5);
	\coordinate (turn_theta) at (+32:2.2);
	\coordinate (turn_xi)    at (+153:2.2);
				
	\coordinate (aNi)    at ($(origin)!0.95!(iNi)$);
	\coordinate (aNii)   at ($(origin)!0.95!(iNii)$);
	\coordinate (aNiii)  at ($(origin)!0.95!(iNiii)$);
	\coordinate (aTEMPi)   at ($(origin)!0.95!(iTEMPi)$);
	\coordinate (aTEMPii)  at ($(origin)!0.95!(iTEMPii)$);
	\coordinate (aTEMPiii) at ($(origin)!0.95!(iTEMPiii)$);
	\coordinate (aBi)    at ($(origin)!0.95!(iBi)$);
	\coordinate (aBii)   at ($(origin)!0.95!(iBii)$);
	\coordinate (aBiii)  at ($(origin)!0.95!(iBiii)$);
	
	% fill areas underneath
	\fill [color=gray!10] (origin) -- (aNi) .. controls ($(aNi)!0.5!10:(aTEMPi)$) .. (aTEMPi) -- cycle;
	\fill [color=gray!10] (origin) -- (aNii) .. controls ($(aNii)!0.5!10:(aTEMPii)$) .. (aTEMPii) -- cycle;
	\fill [color=gray!35] (origin) -- (aNiii) .. controls ($(aNiii)!0.5!10:(aTEMPiii)$) .. (aTEMPiii) -- cycle;
	\fill [color=gray!35] (origin) -- (aTEMPi) .. controls ($(aTEMPi)!0.5!10:(aBi)$) .. (aBi) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPii) .. controls ($(aTEMPii)!0.5!10:(aBii)$) .. (aBii) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPiii) .. controls ($(aTEMPiii)!0.5!10:(aBiii)$) .. (aBiii) -- cycle;
			
	% N axes
	\filldraw [black] (origin) circle [radius=2pt] node [below right] {\nm{\ON = \OB}};
	\draw [ultra thick] [->] (origin) -- (iNi)   node [below=3pt] {\nm{\iNi}};
	\draw [ultra thick] [->] (origin) -- (iNii)  node [left] {\nm{\iNii}};
	\draw [ultra thick] [->] (origin) -- (iNiii) node [above right] {\nm{\iNiii}};
	
	% intermediate rotation axes
	\draw [dashed, ultra thick] (origin) -- (iTEMPi);
	\draw [dashed, ultra thick] (origin) -- (iTEMPii);
	\draw [dashed, ultra thick] (origin) -- (iTEMPiii);
	\draw [->] ($(iNi)!0.1!(iTEMPi)$) .. controls ($(iNi)!0.5!10:(iTEMPi)$) .. ($(iNi)!0.95!(iTEMPi)$) node [pos=0.7, left=3pt] {\nm{\psi}};
	\draw [->] ($(iNii)!0.1!(iTEMPii)$) .. controls ($(iNii)!0.5!5:(iTEMPii)$) .. ($(iNii)!0.95!(iTEMPii)$) node [pos=0.6, above] {\nm{\psi}};
	\draw [->] ($(iNiii)!0.1!(iTEMPiii)$) .. controls ($(iNiii)!0.5!5:(iTEMPiii)$) .. ($(iNiii)!0.95!(iTEMPiii)$) node [pos=0.6, below=2pt] {\nm{\theta}};

	% B axes
	\draw [ultra thick] [->] (origin) -- (iBi) node [left] {\nm{\iBi}};
	\draw [ultra thick] [->] (origin) -- (iBii) node [below=3pt] {\nm{\iBii}};
	\draw [ultra thick] [->] (origin) -- (iBiii) node [left] {\nm{\iBiii}};
	\draw [->] ($(iTEMPi)!0.1!(iBi)$) .. controls ($(iTEMPi)!0.5!5:(iBi)$) .. ($(iTEMPi)!0.95!(iBi)$) node [pos=0.5, left] {\nm{\theta}};
	\draw [->] ($(iTEMPii)!0.1!(iBii)$) .. controls ($(iTEMPii)!0.5!5:(iBii)$) .. ($(iTEMPii)!0.95!(iBii)$) node [pos=0.5, right=1pt] {\nm{\xi}};
	\draw [->] ($(iTEMPiii)!0.1!(iBiii)$) .. controls ($(iTEMPiii)!0.5!5:(iBiii)$) .. ($(iTEMPiii)!0.95!(iBiii)$) node [pos=0.4, below] {\nm{\xi}};
		
	% angles
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=15] node [right] {\nm{\psi}};
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-75];
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-145];
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=75];			
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-5] node [right] {\nm{\theta}};	
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-90];		
	\draw [blue, thick,<-<] (turn_xi) node [above right] {\nm{\xi}} arc [x radius=0.2, y radius=0.4, start angle=0, end angle=125];
	\draw [blue, thick,-<] (turn_xi) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=200];
	\draw [blue, thick,-] (turn_xi) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=240];
	
\end{tikzpicture}
\caption{\hypertt{NED} to body conversion}
\label{fig:RefSystems_N2B}
\end{figure}


==> scripts/a3_refsys/RefSystems_N2G_NOT_USED.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.2]
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (iNi)      at (+180:4.0);
	\coordinate (iNii)     at (+45:3.0);
	\coordinate (iNiii)    at (-90:4.0);
	\coordinate (iTEMPi)     at (+168:3.3);
	\coordinate (iTEMPii)    at (+28:3.7);
	\coordinate (iTEMPiii)   at (-105:3.4);
	\coordinate (iGi)      at (+153:3.6);
	\coordinate (iGii)     at (+15:3.1);
	\coordinate (iGiii)    at (-117:4.0);
	\coordinate (turn_psi)   at (-90:2.5);
	\coordinate (turn_theta) at (+32:2.2);
	\coordinate (turn_xi)    at (+153:2.2);
				
	\coordinate (aNi)    at ($(origin)!0.95!(iNi)$);
	\coordinate (aNii)   at ($(origin)!0.95!(iNii)$);
	\coordinate (aNiii)  at ($(origin)!0.95!(iNiii)$);
	\coordinate (aTEMPi)   at ($(origin)!0.95!(iTEMPi)$);
	\coordinate (aTEMPii)  at ($(origin)!0.95!(iTEMPii)$);
	\coordinate (aTEMPiii) at ($(origin)!0.95!(iTEMPiii)$);
	\coordinate (aGi)    at ($(origin)!0.95!(iGi)$);
	\coordinate (aGii)   at ($(origin)!0.95!(iGii)$);
	\coordinate (aGiii)  at ($(origin)!0.95!(iGiii)$);
	
	% fill areas underneath
	\fill [color=gray!10] (origin) -- (aNi) .. controls ($(aNi)!0.5!10:(aTEMPi)$) .. (aTEMPi) -- cycle;
	\fill [color=gray!10] (origin) -- (aNii) .. controls ($(aNii)!0.5!10:(aTEMPii)$) .. (aTEMPii) -- cycle;
	\fill [color=gray!35] (origin) -- (aNiii) .. controls ($(aNiii)!0.5!10:(aTEMPiii)$) .. (aTEMPiii) -- cycle;
	\fill [color=gray!35] (origin) -- (aTEMPi) .. controls ($(aTEMPi)!0.5!10:(aGi)$) .. (aGi) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPii) .. controls ($(aTEMPii)!0.5!10:(aGii)$) .. (aGii) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPiii) .. controls ($(aTEMPiii)!0.5!10:(aGiii)$) .. (aGiii) -- cycle;
			
	% N axes
	\filldraw [black] (origin) circle [radius=2pt] node [below right] {\nm{\ON = \OG}};
	\draw [ultra thick] [->] (origin) -- (iNi)   node [below=3pt] {\nm{\iNi}};
	\draw [ultra thick] [->] (origin) -- (iNii)  node [left] {\nm{\iNii}};
	\draw [ultra thick] [->] (origin) -- (iNiii) node [above right] {\nm{\iNiii}};
	
	% intermediate rotation axes
	\draw [dashed, ultra thick] (origin) -- (iTEMPi);
	\draw [dashed, ultra thick] (origin) -- (iTEMPii);
	\draw [dashed, ultra thick] (origin) -- (iTEMPiii);
	\draw [->] ($(iNi)!0.1!(iTEMPi)$) .. controls ($(iNi)!0.5!10:(iTEMPi)$) .. ($(iNi)!0.95!(iTEMPi)$) node [pos=0.7, left=3pt] {\nm{\chi}};
	\draw [->] ($(iNii)!0.1!(iTEMPii)$) .. controls ($(iNii)!0.5!5:(iTEMPii)$) .. ($(iNii)!0.95!(iTEMPii)$) node [pos=0.6, above] {\nm{\chi}};
	\draw [->] ($(iNiii)!0.1!(iTEMPiii)$) .. controls ($(iNiii)!0.5!5:(iTEMPiii)$) .. ($(iNiii)!0.95!(iTEMPiii)$) node [pos=0.6, below=2pt] {\nm{\gamma}};

	% G axes
	\draw [ultra thick] [->] (origin) -- (iGi) node [left] {\nm{\iGi}};
	\draw [ultra thick] [->] (origin) -- (iGii) node [below=3pt] {\nm{\iGii}};
	\draw [ultra thick] [->] (origin) -- (iGiii) node [left] {\nm{\iGiii}};
	\draw [->] ($(iTEMPi)!0.1!(iGi)$) .. controls ($(iTEMPi)!0.5!5:(iGi)$) .. ($(iTEMPi)!0.95!(iGi)$) node [pos=0.5, left] {\nm{\gamma}};
	\draw [->] ($(iTEMPii)!0.1!(iGii)$) .. controls ($(iTEMPii)!0.5!5:(iGii)$) .. ($(iTEMPii)!0.95!(iGii)$) node [pos=0.5, right=1pt] {\nm{\mu}};
	\draw [->] ($(iTEMPiii)!0.1!(iGiii)$) .. controls ($(iTEMPiii)!0.5!5:(iGiii)$) .. ($(iTEMPiii)!0.95!(iGiii)$) node [pos=0.4, below] {\nm{\mu}};
		
	% angles
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=15] node [right] {\nm{\chi}};
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-75];
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-145];
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=75];			
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-5] node [right] {\nm{\gamma}};	
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-90];		
	\draw [blue, thick,<-<] (turn_xi) node [above right] {\nm{\mu}} arc [x radius=0.2, y radius=0.4, start angle=0, end angle=125];
	\draw [blue, thick,-<] (turn_xi) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=200];
	\draw [blue, thick,-] (turn_xi) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=240];
	
\end{tikzpicture}
\caption{\hypertt{NED} to ground speed conversion}
\label{fig:RefSystems_N2G}
\end{figure}


==> scripts/a3_refsys/RefSystems_N2W_NOT_USED.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.2]
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (iNi)      at (+180:4.0);
	\coordinate (iNii)     at (+45:3.0);
	\coordinate (iNiii)    at (-90:4.0);
	\coordinate (iTEMPi)     at (+168:3.3);
	\coordinate (iTEMPii)    at (+28:3.7);
	\coordinate (iTEMPiii)   at (-105:3.4);
	\coordinate (iWi)      at (+153:3.6);
	\coordinate (iWii)     at (+15:3.1);
	\coordinate (iWiii)    at (-117:4.0);
	\coordinate (turn_psi)   at (-90:2.5);
	\coordinate (turn_theta) at (+32:2.2);
	\coordinate (turn_xi)    at (+153:2.2);
				
	\coordinate (aNi)    at ($(origin)!0.95!(iNi)$);
	\coordinate (aNii)   at ($(origin)!0.95!(iNii)$);
	\coordinate (aNiii)  at ($(origin)!0.95!(iNiii)$);
	\coordinate (aTEMPi)   at ($(origin)!0.95!(iTEMPi)$);
	\coordinate (aTEMPii)  at ($(origin)!0.95!(iTEMPii)$);
	\coordinate (aTEMPiii) at ($(origin)!0.95!(iTEMPiii)$);
	\coordinate (aWi)    at ($(origin)!0.95!(iWi)$);
	\coordinate (aWii)   at ($(origin)!0.95!(iWii)$);
	\coordinate (aWiii)  at ($(origin)!0.95!(iWiii)$);
	
	% fill areas underneath
	\fill [color=gray!10] (origin) -- (aNi) .. controls ($(aNi)!0.5!10:(aTEMPi)$) .. (aTEMPi) -- cycle;
	\fill [color=gray!10] (origin) -- (aNii) .. controls ($(aNii)!0.5!10:(aTEMPii)$) .. (aTEMPii) -- cycle;
	\fill [color=gray!35] (origin) -- (aNiii) .. controls ($(aNiii)!0.5!10:(aTEMPiii)$) .. (aTEMPiii) -- cycle;
	\fill [color=gray!35] (origin) -- (aTEMPi) .. controls ($(aTEMPi)!0.5!10:(aWi)$) .. (aWi) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPii) .. controls ($(aTEMPii)!0.5!10:(aWii)$) .. (aWii) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPiii) .. controls ($(aTEMPiii)!0.5!10:(aWiii)$) .. (aWiii) -- cycle;
			
	% N axes
	\filldraw [black] (origin) circle [radius=2pt] node [below right] {\nm{\ON = \OW}};
	\draw [ultra thick] [->] (origin) -- (iNi)   node [below=3pt] {\nm{\iNi}};
	\draw [ultra thick] [->] (origin) -- (iNii)  node [left] {\nm{\iNii}};
	\draw [ultra thick] [->] (origin) -- (iNiii) node [above right] {\nm{\iNiii}};
	
	% intermediate rotation axes
	\draw [dashed, ultra thick] (origin) -- (iTEMPi);
	\draw [dashed, ultra thick] (origin) -- (iTEMPii);
	\draw [dashed, ultra thick] (origin) -- (iTEMPiii);
	\draw [->] ($(iNi)!0.1!(iTEMPi)$) .. controls ($(iNi)!0.5!10:(iTEMPi)$) .. ($(iNi)!0.95!(iTEMPi)$) node [pos=0.6, left=2pt] {\nm{\chiTAS}};
	\draw [->] ($(iNii)!0.1!(iTEMPii)$) .. controls ($(iNii)!0.5!5:(iTEMPii)$) .. ($(iNii)!0.95!(iTEMPii)$) node [pos=0.6, above=2pt] {\nm{\chiTAS}};
	\draw [->] ($(iNiii)!0.1!(iTEMPiii)$) .. controls ($(iNiii)!0.5!5:(iTEMPiii)$) .. ($(iNiii)!0.95!(iTEMPiii)$) node [pos=0.6, below=2pt] {\nm{\gammaTAS}};

	% W axes
	\draw [ultra thick] [->] (origin) -- (iWi) node [left] {\nm{\iWi}};
	\draw [ultra thick] [->] (origin) -- (iWii) node [below=3pt] {\nm{\iWii}};
	\draw [ultra thick] [->] (origin) -- (iWiii) node [left] {\nm{\iWiii}};
	\draw [->] ($(iTEMPi)!0.1!(iWi)$) .. controls ($(iTEMPi)!0.5!5:(iWi)$) .. ($(iTEMPi)!0.95!(iWi)$) node [pos=0.5, left] {\nm{\gammaTAS}};
	\draw [->] ($(iTEMPii)!0.1!(iWii)$) .. controls ($(iTEMPii)!0.5!5:(iWii)$) .. ($(iTEMPii)!0.95!(iWii)$) node [pos=0.5, right=1pt] {\nm{\muTAS}};
	\draw [->] ($(iTEMPiii)!0.1!(iWiii)$) .. controls ($(iTEMPiii)!0.5!5:(iWiii)$) .. ($(iTEMPiii)!0.95!(iWiii)$) node [pos=0.4, below=2pt] {\nm{\muTAS}};
		
	% angles
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=15] node [right] {\nm{\chiTAS}};
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-75];
	\draw [blue, thick,->] (turn_psi) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-145];
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=75];			
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-5] node [right] {\nm{\gammaTAS}};	
	\draw [blue, thick,->] (turn_theta) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-90];		
	\draw [blue, thick,<-<] (turn_xi) node [above right] {\nm{\muTAS}} arc [x radius=0.2, y radius=0.4, start angle=0, end angle=125];
	\draw [blue, thick,-<] (turn_xi) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=200];
	\draw [blue, thick,-] (turn_xi) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=240];
	
\end{tikzpicture}
\caption{\hypertt{NED} to wind conversion}
\label{fig:RefSystems_N2W}
\end{figure}


==> scripts/a3_refsys/RefSystems_N321.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.0]
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (iNi)      at (+180:4.0);
	\coordinate (iNii)     at (+45:3.0);
	\coordinate (iNiii)    at (-90:4.0);
	\coordinate (iTEMPi)     at (+168:3.3);
	\coordinate (iTEMPii)    at (+28:3.7);
	\coordinate (iTEMPiii)   at (-105:3.4);
	\coordinate (iBi)      at (+153:3.6);
	\coordinate (iBii)     at (+15:3.1);
	\coordinate (iBiii)    at (-117:4.0);
	\coordinate (turn_phi3)  at (-90:2.5);
	\coordinate (turn_phi2)  at (+32:2.2);
	\coordinate (turn_phi1)    at (+153:2.2);
				
	\coordinate (aNi)    at ($(origin)!0.95!(iNi)$);
	\coordinate (aNii)   at ($(origin)!0.95!(iNii)$);
	\coordinate (aNiii)  at ($(origin)!0.95!(iNiii)$);
	\coordinate (aTEMPi)   at ($(origin)!0.95!(iTEMPi)$);
	\coordinate (aTEMPii)  at ($(origin)!0.95!(iTEMPii)$);
	\coordinate (aTEMPiii) at ($(origin)!0.95!(iTEMPiii)$);
	\coordinate (aBi)    at ($(origin)!0.95!(iBi)$);
	\coordinate (aBii)   at ($(origin)!0.95!(iBii)$);
	\coordinate (aBiii)  at ($(origin)!0.95!(iBiii)$);
	
	% fill areas underneath
	\fill [color=gray!10] (origin) -- (aNi) .. controls ($(aNi)!0.5!10:(aTEMPi)$) .. (aTEMPi) -- cycle;
	\fill [color=gray!10] (origin) -- (aNii) .. controls ($(aNii)!0.5!10:(aTEMPii)$) .. (aTEMPii) -- cycle;
	\fill [color=gray!35] (origin) -- (aNiii) .. controls ($(aNiii)!0.5!10:(aTEMPiii)$) .. (aTEMPiii) -- cycle;
	\fill [color=gray!35] (origin) -- (aTEMPi) .. controls ($(aTEMPi)!0.5!10:(aBi)$) .. (aBi) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPii) .. controls ($(aTEMPii)!0.5!10:(aBii)$) .. (aBii) -- cycle;
	\fill [color=gray!60] (origin) -- (aTEMPiii) .. controls ($(aTEMPiii)!0.5!10:(aBiii)$) .. (aBiii) -- cycle;
			
	% N axes
	\filldraw [black] (origin) circle [radius=2pt] node [below right] {\nm{\ON}};
	\draw [ultra thick] [->] (origin) -- (iNi)   node [below=3pt] {\nm{\iNi}};
	\draw [ultra thick] [->] (origin) -- (iNii)  node [left=5pt] {\nm{\iNii}};
	\draw [ultra thick] [->] (origin) -- (iNiii) node [above right] {\nm{\iNiii}};
	
	% intermediate rotation axes
	\draw [dashed, ultra thick] (origin) -- (iTEMPi);
	\draw [dashed, ultra thick] (origin) -- (iTEMPii);
	\draw [dashed, ultra thick] (origin) -- (iTEMPiii);
	\draw [->] ($(iNi)!0.1!(iTEMPi)$) .. controls ($(iNi)!0.5!10:(iTEMPi)$) .. ($(iNi)!0.95!(iTEMPi)$) node [pos=0.7, left=3pt] {\nm{\phi_3}};
	\draw [->] ($(iNii)!0.1!(iTEMPii)$) .. controls ($(iNii)!0.5!5:(iTEMPii)$) .. ($(iNii)!0.95!(iTEMPii)$) node [pos=0.6, above] {\nm{\phi_3}};
	\draw [->] ($(iNiii)!0.1!(iTEMPiii)$) .. controls ($(iNiii)!0.5!5:(iTEMPiii)$) .. ($(iNiii)!0.95!(iTEMPiii)$) node [pos=0.6, below=2pt] {\nm{\phi_2}};

	% B axes
	\draw [ultra thick] [->] (origin) -- (iBi) node [left] {\nm{\vec i_1}};
	\draw [ultra thick] [->] (origin) -- (iBii) node [below=3pt] {\nm{\vec i_2}};
	\draw [ultra thick] [->] (origin) -- (iBiii) node [left] {\nm{\vec i_3}};
	\draw [->] ($(iTEMPi)!0.1!(iBi)$) .. controls ($(iTEMPi)!0.5!5:(iBi)$) .. ($(iTEMPi)!0.95!(iBi)$) node [pos=0.5, left] {\nm{\phi_2}};
	\draw [->] ($(iTEMPii)!0.1!(iBii)$) .. controls ($(iTEMPii)!0.5!5:(iBii)$) .. ($(iTEMPii)!0.95!(iBii)$) node [pos=0.5, right=1pt] {\nm{\phi_1}};
	\draw [->] ($(iTEMPiii)!0.1!(iBiii)$) .. controls ($(iTEMPiii)!0.5!5:(iBiii)$) .. ($(iTEMPiii)!0.95!(iBiii)$) node [pos=0.4, below] {\nm{\phi_1}};
		
	% angles
	\draw [blue, thick,->] (turn_phi3) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=15] node [right] {\nm{\phi_3}};
	\draw [blue, thick,->] (turn_phi3) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-75];
	\draw [blue, thick,->] (turn_phi3) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-145];
	\draw [blue, thick,->] (turn_phi2) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=75];			
	\draw [blue, thick,->] (turn_phi2) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-5] node [right] {\nm{\phi_2}};	
	\draw [blue, thick,->] (turn_phi2) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-90];		
	\draw [blue, thick,<-<] (turn_phi1) node [above right] {\nm{\phi_1}} arc [x radius=0.2, y radius=0.4, start angle=0, end angle=125];
	\draw [blue, thick,-<] (turn_phi1) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=200];
	\draw [blue, thick,-] (turn_phi1) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=240];
	
\end{tikzpicture}
\caption{Euler angles \nm{3-2-1} from \texttt{NED}}
\label{fig:RefSystems_N321}
\end{figure}


==> scripts/a3_refsys/RefSystems_S.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.0]
	\coordinate (origin) at (+0.0,+0.0);
	\coordinate (origin1) at (+0.0,+1.6);
	\coordinate (origin2) at (+0.0,+2.2);
		
	% ellipses
	\filldraw [black] (origin) circle [radius=2pt] node [left=1pt] {\nm{\OECEF}};
	\draw [name path = ellhor] (origin) ellipse [x radius=4.0, y radius=1.65];
	\draw [dashed, ultra thin, name path = ellhor2, dashed] (origin1) ellipse [x radius=(4.0/1.19), y radius=(1.25/1.19)];
	\draw [name path = ellver] (origin) ellipse [x radius=1.3, y radius=3.0];
	\draw [name path = ellmain, very thick] (origin) ellipse [x radius=4.0, y radius=3.0];
	
	% ECEF axes
	\draw [name path = iECEFi, name intersections={of=ellhor and ellver, by={int1,int2,int3,int4}}, very thick] [->] (origin) -- ($(origin) + 1.25*(int3)$) node [below=3pt] {\nm{\iEi}};
	\draw [name path = iECEFii, very thick] [->] (origin) -- (+4.5,+0.0) node [right=3pt]  {\nm{\iEii}};
	\draw [name path = iECEFiii, very thick] [->] (origin) -- (+0.0,+3.5) node [right=4pt]  {\nm{\iEiii}};
	
	% point Q
	\path [red, name path = path1] [-] (origin1) -- (+3.4,-0.6);
	\path [name intersections={of=path1 and ellhor2, by={pointQ}}] [-] (origin) -- (pointQ);
	\draw [dashed, ultra thin, name path = path11] [-] (origin1) -- (pointQ);
	\filldraw [black] (pointQ) circle [radius=1pt];
	
	% point P
	\path [red, name path = path2] [-] (origin2) -- (+3.4,-0.0);
	\path [red, name path = path3] [-] (origin) -- ($(origin) + 6/3*(pointQ)$);
	\draw [blue, name path = pathP, name intersections={of=path2 and path3, by={pointP}}, ultra thick] [->] (origin) -- (pointP) node [pos=0.5, below=0pt] {\nm{r}} node[black, above=4pt] {\nm{\OS}};
	\draw [dashed, ultra thin, name path = path21] [-] (origin2) -- (pointP);
	\filldraw [black] (pointP) circle [radius=1pt];
		
	% points p and q
	\path [red, name path = path4] [-] (origin) -- (+3.4,-2.2);
	\path [red, name path = path5] [-] (pointQ) ++(0,-2) -- (pointQ);
	\draw [dashed, ultra thin, name intersections={of=path4 and path5, by={pointq}}] [-] (pointQ) -- (pointq);
	\path [red, name path = path6] [-] (pointP) ++(0,-2.5) -- (pointP);
	\draw [dashed, ultra thin, name intersections={of=path4 and path6, by={pointp}}] [-] (origin) -- (pointp);	
	\draw [dashed, ultra thin, name path = path22] [-] (pointp) -- (pointP);
	
	% lambda
	\path [red, name path = path7] [-] (-1.2,-0.7) -- (+1.0,-0.3);
	\draw [blue, name intersections={of=iECEFi and path7, by={lambda1}}, name intersections={of=path4 and path7, by={lambda2}}, very thick] [->] (lambda1) .. controls (-0.2,-0.65) and (0.15,-0.55) .. (lambda2) node [pos=0.5, below=0pt] {\nm{\lambda}};
			
	% theta	
	\path [red, name path = path8] [-] (-0.5,+1.4) -- (+0.8,+0.2);
	\draw [blue, name intersections={of=iECEFiii and path8, by={theta1}}, name intersections={of=pathP and path8, by={theta2}}, very thick] [->] (theta1) .. controls (0.3,0.9) and (0.45,0.8) .. (theta2) node [pos=0.5, above=0pt] {\nm{\theta}};
	
	% SRS axes
	\draw [ultra thick] [->] (pointP) -- ($(pointQ)!3.0!(pointP)$) node [above left=0pt]  {\nm{\iSr}};
	\draw [ultra thick] [<-] (pointP) ++(0.9,0.2) node [below=2pt]  {\nm{\iSlambda}} -- (pointP);
	\draw [ultra thick] [<-] (pointP) ++(0.4,-0.6) node [right=0pt]  {\nm{\iStheta}} -- (pointP);
		
	% legend
	\node [left of=origin, node distance=2.4cm] (Greenwich) {\st{Greenwich Mer.}};	
	\coordinate (origin3) at (+0.0,+1.2);
	\node [left of=origin3, node distance=4.6cm] (Ellipsoid) {\st{\hypertt{WGS84} Ell.}};	
	\coordinate (origin4) at (+0.0,-1.0);
	\node [left of=origin4, node distance=2.4cm] (Equator) {\st{Equator}};		
	
\end{tikzpicture}
\caption{Spherical frame \nm{\FS} and geocentric coordinates \nm{\TEgct}}
\label{fig:RefSystems_S}
\end{figure}


==> scripts/a3_refsys/RefSystems_W2B.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.0]
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (iWi)      at (+180:4.0);
	\coordinate (iWii)     at (+45:3.0);
	\coordinate (iWiii)    at (-90:4.0);
	\coordinate (iTEMPi)     at (+168:3.3);
	\coordinate (iBi)      at (+153:3.6);
	\coordinate (iBii)     at (+28:3.7);
	\coordinate (iBiii)    at (-105:3.4);
	\coordinate (turn_beta)  at (-90:2.5);
	\coordinate (turn_alpha) at (+32:2.2);
				
	\coordinate (aWi)    at ($(origin)!0.95!(iWi)$);
	\coordinate (aWii)   at ($(origin)!0.95!(iWii)$);
	\coordinate (aWiii)  at ($(origin)!0.95!(iWiii)$);
	\coordinate (aTEMPi)   at ($(origin)!0.95!(iTEMPi)$);
	\coordinate (aBi)    at ($(origin)!0.95!(iBi)$);
	\coordinate (aBii)   at ($(origin)!0.95!(iBii)$);
	\coordinate (aBiii)  at ($(origin)!0.95!(iBiii)$);
	
	% fill areas underneath
	\fill [color=gray!10] (origin) -- (aWi) .. controls ($(aWi)!0.5!10:(aTEMPi)$) .. (aTEMPi) -- cycle;
	\fill [color=gray!10] (origin) -- (aWii) .. controls ($(aWii)!0.5!10:(aBii)$) .. (aBii) -- cycle;
	\fill [color=gray!35] (origin) -- (aWiii) .. controls ($(aWiii)!0.5!10:(aBiii)$) .. (aBiii) -- cycle;
	\fill [color=gray!35] (origin) -- (aTEMPi) .. controls ($(aTEMPi)!0.5!10:(aBi)$) .. (aBi) -- cycle;
			
	% W axes
	\filldraw [black] (origin) circle [radius=2pt] node [below right] {\nm{\OW = \OB}};
	\draw [ultra thick] [->] (origin) -- (iWi)   node [below=3pt] {\nm{\iWi}};
	\draw [ultra thick] [->] (origin) -- (iWii)  node [left=5pt] {\nm{\iWii}};
	\draw [ultra thick] [->] (origin) -- (iWiii) node [above right] {\nm{\iWiii}};
	
	% intermediate rotation axes
	\draw [dashed, ultra thick] (origin) -- (iTEMPi);
	\draw [->] ($(iWi)!0.1!(iTEMPi)$) .. controls ($(iWi)!0.5!10:(iTEMPi)$) .. ($(iWi)!0.95!(iTEMPi)$) node [pos=0.6, left=2pt] {\nm{- \beta}};

	% B axes
	\draw [ultra thick] [->] (origin) -- (iBi) node [left] {\nm{\iBi}};
	\draw [ultra thick] [->] (origin) -- (iBii) node [below=5pt] {\nm{\iBii}};
	\draw [ultra thick] [->] (origin) -- (iBiii) node [left] {\nm{\iBiii}};
	\draw [->] ($(iTEMPi)!0.1!(iBi)$) .. controls ($(iTEMPi)!0.5!5:(iBi)$) .. ($(iTEMPi)!0.95!(iBi)$) node [pos=0.5, left=2pt] {\nm{\alpha}};
	\draw [->] ($(iWii)!0.1!(iBii)$) .. controls ($(iWii)!0.5!5:(iBii)$) .. ($(iWii)!0.95!(iBii)$) node [pos=0.5, above right] {\nm{- \beta}};
	\draw [->] ($(iWiii)!0.1!(iBiii)$) .. controls ($(iWiii)!0.5!5:(iBiii)$) .. ($(iWiii)!0.95!(iBiii)$) node [pos=0.6, below] {\nm{\alpha}};
		
	% angles
	\draw [blue, thick,->] (turn_beta) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=15] node [right] {\nm{- \beta}};
	\draw [blue, thick,->] (turn_beta) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-75];
	\draw [blue, thick,->] (turn_beta) arc [x radius=0.4, y radius=0.2, start angle=90, end angle=-145];
	\draw [blue, thick,->] (turn_alpha) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=75];			
	\draw [blue, thick,->] (turn_alpha) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-5] node [right] {\nm{\alpha}};	
	\draw [blue, thick,->] (turn_alpha) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-90];		
	\draw [blue, thick,->] (turn_alpha) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-150];
	
\end{tikzpicture}
\caption{Wind to body conversion}
\label{fig:RefSystems_W2B}
\end{figure}


==> scripts/ch02_earth/EarthModel_ISA_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](lambdaphiinput) {};
    \node [blockred, right of=lambdaphiinput, text width=2cm, node distance=2.5cm] (WEATHER) {\texttt{WEATHER}};	
    \node [block, right of=WEATHER, node distance=5.0cm, text width=2cm] (ISA) {\hypertt{INSA}};
    \node [coordinate, above of=lambdaphiinput, node distance=1cm] (tinput) {};
	\node [coordinate, below of=lambdaphiinput, node distance=1cm] (Hinput) {};
	\node [coordinate, right of=ISA, node distance=4cm](ISAoutput) {};
    \draw [->] (lambdaphiinput) -- node[pos=0.5] {\nm{\lambda, \ \varphi}} (WEATHER);
	\draw [->] (tinput) -| node[pos=0.1] {\nm{t}} (WEATHER);
	\draw [->] (Hinput) -| node[pos=0.03] {\nm{H}} (ISA);	
    \draw [->] (WEATHER) -- node {\nm{\DeltaT, \ \Deltap}} (ISA);
	\draw [->] (ISA) -- node[pos=0.6] {\nm{\Hp, \ p, \ T, \ \rho}} (ISAoutput);
	%\node [coordinate, above of=tinput, node distance=0.5cm] (uplimit){};
	%\node [coordinate, below of=Hinput, node distance=0.2cm] (downlimit){};
	%\begin{scope}
	%	\begin{pgfonlayer}{background}
	%		\node [fill=yellow!20,fit=(uplimit) (downlimit) (ISAoutput), rounded corners, draw=black!50, dashed] {};
	%	\end{pgfonlayer}
	%\end{scope}			
\end{tikzpicture}
\caption{Weather and INSA flow diagram}
\label{fig:EarthModel_ISA_flow_diagram}
\end{figure}

==> scripts/ch02_earth/EarthModel_ellipsoid.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex']
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (pointH)     at (+0.1,-1.0);

		
	\fill (origin) circle [radius=1pt] node [above left] {\nm{O}};
	\fill (pointH) circle [radius=1pt] node [above left] {\nm{H}};
	\draw [name path = ellipse, very thick] (origin) ellipse [x radius=3, y radius=2.4];
	\draw [name path = OB, dashed, ultra thin] ($(origin) - (0,2.7)$) -- ($(origin) + (0,2.7)$) node [pos=0.75, left] {\nm{b}} node [left] {\nm{B}};
	\draw [dashed, ultra thin] ($(origin) - (3.3,0)$) -- ($(origin) + (3.3,0)$) node [pos=0.75, above] {\nm{a}} node [above] {\nm{A}};
	
	\draw [name path = HP1]  ($(pointH) + (-120:0.4)$) -- ($(pointH) + (60:3.8)$);
	\fill [name intersections={of=ellipse and HP1, by={pointP1}}] (pointP1) circle [radius=1pt] node [right=7pt] {\nm{P_1}};
	\fill [name intersections={of=OB and HP1, by={pointX}}] (pointX) circle [radius=1pt] node [left] {\nm{X}};
	\draw [name path = HP2] ($(pointH) + (-110:0.4)$) -- ($(pointH) + (70:3.8)$);
	\fill [name intersections={of=ellipse and HP2, by={pointP2}}] (pointP2) circle [radius=1pt]  node [above right=3pt] {\nm{P_2}};	
	
	\draw [dashed, ultra thin] ($(pointH) + (150:0.1)$) -- ($(pointH) + (-30:2.7)$);
	\draw [<->] ($(pointH) + (-30:2.5)$) -- ($(pointP1) + (-30:2.5)$) node [pos=0.5,below right=-3pt] {\nm{M}};
	\draw [dashed, ultra thin] ($(pointX) + (150:0.1)$) -- ($(pointX) + (-30:3.4)$);
	\draw [dashed, ultra thin] (pointP1) -- ($(pointP1) + (-30:3.4)$);	
	\draw [<->] ($(pointX) + (-30:3.2)$) -- ($(pointP1) + (-30:3.2)$) node [pos=0.5,below right=-3pt] {\nm{N}};	
	\draw [ultra thin] ($(pointP1) + (60:0.2)$) -- ++(-30:0.2) -- ++(-120:0.2) -- ++(+150:0.2);
	\draw [ultra thin] ($(pointP2) + (70:0.2)$) -- ++(-20:0.2) -- ++(-110:0.2) -- ++(+160:0.2);

	\draw [ultra thin] (pointH) -- ($(pointH) + (0:0.7)$);
	\draw [->] ($(pointH) + (0:0.3)$) arc [radius=0.3, start angle=0, end angle=60];
	\path node at ($(pointH) + (30:0.5)$) {\nm{\varphi}};
	\draw [-] ($(pointH) + (60:0.8)$) arc [radius=0.7, start angle=60, end angle=70];
	\path node at ($(pointH) + (55:0.8) + (0.3,0)$) {\nm{\Delta\varphi}};
	
\end{tikzpicture}
\caption{Ellipse resulting from ellipsoid cut along a meridian}
\label{fig:EarthModel_ellipsoid}
\end{figure}


==> scripts/ch02_earth/EarthModel_flow_diagram.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](xEgdtinput) {};
    \node [coordinate, right of=xEgdtinput, node distance=2cm] (tmp1){};
	\filldraw [black] (tmp1) circle [radius=1pt];
    \node [blockred, right of=tmp1, text width=2cm, node distance=2.5cm] (WEATHER) {\texttt{WEATHER}};	
    \node [block, right of=WEATHER, node distance=4.0cm, text width=2cm] (ISA) {\hypertt{INSA}};
	\node [coordinate, right of=ISA, node distance=4cm](ISAoutput) {};
    \draw [->] (xEgdtinput) -- node[pos=0.5] {\nm{\TEgdt}} (tmp1) -- node {\nm{\lrp{\lambda, \ \varphi}}} (WEATHER);
    \draw [->] (WEATHER) -- node {\nm{\DeltaT, \ \Deltap}} (ISA);
	\draw [->] (ISA) -- node[pos=0.5] {\nm{\Hp, \ p, \ T, \ \rho}} (ISAoutput);
	
    \node [block, above of=WEATHER, node distance=3.0cm, text width=2cm, minimum height=1.5cm] (WGS84) {\hypertt{WGS84}};
	\node [coordinate, above of=tmp1, node distance=3.0cm] (tmp3){};
	\filldraw [black] (tmp3) circle [radius=1pt];
    \draw [->] (tmp1) |- node {} (WGS84);
	
	\node [block, above of=WEATHER, node distance=5.30cm, text width=2cm] (WMM) {\hypertt{WMM}};
	\draw [->] (tmp3) |- node [pos=0.75] {\nm{\lrp{\lambda, \ \varphi}}} (WMM);
		
	\node [block, above of=WEATHER, node distance=1.25cm, text width=2cm] (GEOP) {\texttt{GEOP}};
	\node [coordinate, above of=tmp1, node distance=1.25cm](tmp2) {};
	\filldraw [black] (tmp2) circle [radius=1pt];		
	\draw [->] (tmp2) -- node {\nm{\lrp{\varphi, \ h}}} (GEOP);
	\draw [->] (GEOP.east) -| node[near start] {\nm{H}} (ISA);	
	
	\node [coordinate, right of=WGS84, node distance=8cm](WGS84output) {};
	\node [coordinate, above of=WGS84output, node distance=0.4cm](gNoutput) {};
	\node [coordinate, below of=WGS84output, node distance=0.4cm](NMoutput) {};
	\draw [->] ($(WGS84.east)+(0cm,0.4cm)$) -- node[pos=0.9] {\nm{\gcNMODEL}} (gNoutput);
	\draw [->] ($(WGS84.east)-(0cm,0.4cm)$) -- node[pos=0.85] {\nm{N, \ M}} (NMoutput);
	
    \node [blockred, below of=WEATHER, node distance=1.25cm, text width=2cm] (WIND) {\texttt{WIND}};
    \draw [->] (tmp1) |- node {} ($(WIND.west)+(0cm,0.25cm)$);
	\node [coordinate, right of=WIND, node distance=8cm](vWINDNoutput) {};
	\draw [->] (WIND) -- node[pos=0.85] {\nm{\vWINDN}} (vWINDNoutput);		
    \node [blockred, below of=WIND, node distance=1.25cm, text width=2cm] (TURBULENCE) {\texttt{TURBULENCE}};				
	\node [coordinate, right of=TURBULENCE, node distance=8cm](vTURBNoutput) {};
	\draw [->] (TURBULENCE) -- node[pos=0.85] {\nm{\vTURBN}} (vTURBNoutput);		
	\node [coordinate, below of=xEgdtinput, node distance=1.5cm](tinput) {};				
    \node [coordinate, right of=tinput, node distance=2.5cm] (tmp2){};
	\filldraw [black] (tmp2) circle [radius=1pt];
    \draw [->] (tinput) -- node[pos=0.2] {\nm{t}} (tmp2) |- (TURBULENCE);
    \draw [->] (tmp2) |- node {} ($(WIND.west)-(0cm,0.25cm)$);
	\draw [->] (tmp2) |- node {} ($(WEATHER.west)-(0cm,0.25cm)$);
	
	\node [blockred, above of=ISA, node distance=4.35cm, text width=2cm] (MODELS) {\texttt{MODELS}};
	\coordinate (tmpA) at ($(WGS84.east)+(2.88cm,0.4cm)$) {};
	\filldraw [black] (tmpA) circle [radius=1pt];
	\draw [->] (tmpA) -- (MODELS.south);
	\coordinate (tmpB) at ($(WMM.east)+(2.88cm,0cm)$) {};
	\filldraw [black] (tmpB) circle [radius=1pt];
	\draw [->] (tmpB) -- (MODELS.north);
	\node [coordinate, right of=MODELS, node distance=4cm](MODELSoutput) {};
	\draw [->] (MODELS.east) -- node[pos=0.5] {\nm{\gcNREAL, \ \BNREAL}} (MODELSoutput);	
	
	\node [coordinate, right of=WMM, node distance=8cm](WMMoutput) {};
	\draw [->] (WMM.east) -- node[pos=0.9] {\nm{\BNMODEL}} (WMMoutput);
		
\end{tikzpicture}
\caption{Earth Model flow diagram}
\label{fig:EarthModel_flow_diagram}
\end{figure}

==> scripts/ch02_earth/EarthModel_flow_diagram_generic.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](xtruthinput) {};
	\node [block, right of=xtruthinput, minimum width=3.5cm, node distance=5.0cm, align=center, minimum height=2.0cm] (EARTH MODEL) {\texttt{EARTH} \\ \texttt{MODEL}};	
	\node [coordinate, right of=EARTH MODEL, node distance=6.5cm] (output){};
	
	\draw [->] (xtruthinput) -- node[pos=0.5] {\nm{\xvec = \xTRUTH}} (EARTH MODEL.west);
	\draw [->] (EARTH MODEL.east) -- node[pos=0.5] {atmospheric conditions} (output);
	\draw [-] (output) -- node[pos=0.5] {wind, turbulence} (EARTH MODEL.east);
\end{tikzpicture}
\caption{Earth model flow diagram}
\label{fig:EarthModel_flow_diagram_generic}
\end{figure}	






==> scripts/ch02_earth/Tp_vs_Hp.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=5000, xtick={0,1000,...,5000},
xlabel={\nm{\Hp \left[m\right]}},
xmajorgrids,
ymin=230, ymax=330, ytick={230,250,...,330},
ylabel={\nm{T \, \left[K\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\DeltaT = - 20 \ K},\nm{\DeltaT = - 10 \ K}, \nm{\DeltaT = \ \, + 0 \ K}, \nm{\DeltaT = + 10 \ K}, \nm{\DeltaT = + 20 \ K}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch02_earth/T_vs_Hp__DeltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (900,255) -- (1500,305);
\path node at (1300,308) {\nm{\DeltaT}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=5000, xtick={0,1000,...,5000},
xlabel={\nm{\Hp \left[m\right]}},
xmajorgrids,
ymin=5, ymax=11,
ytick={5,6,...,11},
ylabel={\nm{p \, \left[10^4 \ pa\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
]
\pgfplotstableread{figs/ch02_earth/p_vs_Hp.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\end{axis}		
\end{tikzpicture}%
\caption{Temperature and pressure versus pressure altitude for various \nm{\DeltaT}}
\label{fig:earth_Tp_vs_Hp}
\end{figure}



==> scripts/ch02_earth/dHdHp_vs_Hp.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=5000, xtick={0,1000,...,5000},
xlabel={\nm{\Hp \left[m\right]}},
xmajorgrids,
ymin=0.90, ymax=1.18, ytick={0.90,0.95,1.00,1.05,1.10},
ylabel={\nm{dH/d\Hp \left[-\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\DeltaT = -20 \ K},\nm{\DeltaT = - 10 \ K}, \nm{\DeltaT = \ \ \ \, 0 \ K}, \nm{\DeltaT = 10 \ K}, \nm{\DeltaT = 20 \ K}},
legend pos=north west,
transpose legend,
legend columns=3,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch02_earth/dHdHp_vs_Hp__DeltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (3400,0.94) -- (3400,1.06);
\path node at (3700,1.02) {\nm{\DeltaT}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 1pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=5000, xtick={0,1000,...,5000},
xlabel={\nm{\Hp \left[m\right]}},
xmajorgrids,
ymin=-200, ymax=7500, ytick={0,1000,2000,3000,4000,5000},
ylabel={\nm{H \, \left[m\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\DeltaT = - 20 \ K, \Deltap = - 4 \ kPa},\nm{\DeltaT = - 20 \ K, \Deltap = + 4 \ kPa}, \nm{\DeltaT = \ \, \ \ 0 \ K, \Deltap = \ \ \, 0 \ kPa}, \nm{\DeltaT = + 20 \ K, \Deltap = - 4 \ kPa}, \nm{\DeltaT = + 20 \ K, \Deltap = + 4 \ kPa}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch02_earth/H_vs_Hp__DeltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\end{axis}	
\end{tikzpicture}%
\caption{Geopotential altitude versus pressure altitude for various \nm{\DeltaT}}
\label{fig:earth_dHdHp_vs_Hp}
\end{figure}





==> scripts/ch03_acft/AircraftModel_P_F_vs_Hp.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=5000, xtick={0,1000,2000,3000,4000,5000},
xlabel={\nm{\Hp \left[m\right]}},
xmajorgrids,
ymin=2.0, ymax=4.5, ytick={2.0,2.5,3.0,3.5,4.0,4.5},
ylabel={\nm{P \left[kW\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaT = 1.0},\nm{\deltaT = 0.9}, \nm{\deltaT = 0.8}, \nm{\deltaT = 0.7}, \nm{\deltaT = 0.6}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test7_P_vs_Hp__deltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (300,2.2) -- (800,4.3);
\path node at (1100,4.2) {\nm{\deltaT}};
\path node [draw, shape=rectangle, fill=white] at (4000,3.2) {\footnotesize \nm{\DeltaT = 0 \ K}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
% 
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=5000, xtick={0,1000,2000,3000,4000,5000},
xlabel={\nm{\Hp \left[m\right]}},
xmajorgrids,
ymin=0.8, ymax=1.6, ytick={0.8,1.0,1.2,1.4,1.6},
ylabel={\nm{F \left[kg/hr\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaT = 1.0},\nm{\deltaT = 0.9}, \nm{\deltaT = 0.8}, \nm{\deltaT = 0.7}, \nm{\deltaT = 0.6}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test7_F_vs_Hp__deltaT.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (300,0.83) -- (800,1.5);
\path node at (1100,1.5) {\nm{\deltaT}};
\path node [draw, shape=rectangle, fill=white] at (4000,1.18) {\footnotesize \nm{\DeltaT = 0 \ K}};
\end{axis}		
\end{tikzpicture}%
\caption{Piston engine power and fuel consumption}
\label{fig:aircraft_P_F_vs_Hp}
\end{figure}



==> scripts/ch03_acft/AircraftModel_T_M_vs_P.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers},{magenta, no markers}},
width=8.0cm,
xmin=2, xmax=4, xtick={2.0,2.5,3.0,3.5,4.0},
xlabel={\nm{P \left[kW\right]}},
xmajorgrids,
ymin=30, ymax=100, ytick={30,40,50,60,70,80,90,100},
ylabel={\nm{T \left[N\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\vtas = 30 \ m/s}, \nm{\vtas = 35 \ m/s}, \nm{\vtas = 40 \ m/s}, \nm{\vtas = 45 \ m/s}, \nm{\vtas = 50 \ m/s}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test9_T_vs_P__vtas.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (3.3,85) -- (3.7,55);
\path node at (3.85,55) {\nm{\vtas}};
\path node [draw, shape=rectangle, fill=white] at (3.3,37) {\footnotesize \nm{\Hp = 1000 \ m, \DeltaT = 0 \ K}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers},{magenta, no markers}},
width=8.0cm,
xmin=2, xmax=4, xtick={2.0,2.5,3.0,3.5,4.0},
xlabel={\nm{P \left[kW\right]}},
xmajorgrids,
ymin=-6, ymax=-3, ytick={-6.0,-5.5,-5.0,-4.5,-4.0,-3.5,-3.0},
ylabel={\nm{M_T \; \left[N \cdot m\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\vtas = 30 \ m/s}, \nm{\vtas = 35 \ m/s}, \nm{\vtas = 40 \ m/s}, \nm{\vtas = 45 \ m/s}, \nm{\vtas = 50 \ m/s}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test9_M_vs_P__vtas.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (2.4,-4.4) -- (2.7,-3.7);
\path node at (2.8,-3.6) {\nm{\vtas}};
\path node [draw, shape=rectangle, fill=white] at (2.8,-5.7) {\footnotesize \nm{\Hp = 1000 \ m, \DeltaT = 0 \ K}};
\end{axis}	
\end{tikzpicture}%
\caption{Propeller thrust and torque}
\label{fig:aircraft_engine_propeller2}
\end{figure}



==> scripts/ch03_acft/AircraftModel_cd_vs_cl.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm, 
xmin=0, xmax=1.5, xtick={0,0.25,...,1.5},
xlabel={\nm{C_L \left[-\right]}},
xmajorgrids,
ymin=0.12, ymax=0.26, ytick={0.12,0.14,0.16,0.18,0.20,0.22,0.24,0.26},
ylabel={\nm{C_D \left[-\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaE = - 8^{\circ}},\nm{\deltaE = - 4^{\circ}}, \nm{\deltaE = + 0^{\circ}}, \nm{\deltaE = + 4^{\circ}}, \nm{\deltaE = + 8^{\circ}}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test1_cd_vs_cl__deltaE.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=2,y index=3] {\mytable};
\addplot table [header=false, x index=4,y index=5] {\mytable};
\addplot table [header=false, x index=6,y index=7] {\mytable};
\addplot table [header=false, x index=8,y index=9] {\mytable};
\draw [-stealth, very thick] (0.47,0.16) -- (0.74,0.13);
\path node at (0.65,0.13) {\nm{\deltaE}};
\path node [draw, shape=rectangle, fill=white, align=center] at (+1.20,+0.135) {\footnotesize \nm{\beta = \deltaA = \deltaR = 0}\\[-3pt] \footnotesize \nm{p' = q' = r' = 0}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=1.5, xtick={0,0.25,...,1.5},
xlabel={\nm{C_L \left[-\right]}},
xmajorgrids,
ymin=0.12, ymax=0.26, ytick={0.12,0.14,0.16,0.18,0.20,0.22,0.24,0.26},
ylabel={\nm{C_D \left[-\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{|\beta| = \ \, 0.0^{\circ}},\nm{|\beta| = \ \, 2.5^{\circ}}, \nm{|\beta| = \ \, 5.0^{\circ}}, \nm{|\beta| = \ \, 7.5^{\circ}}, \nm{|\beta| = 10.0^{\circ}}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test2_cd_vs_cl__beta.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=2,y index=3] {\mytable};
\addplot table [header=false, x index=4,y index=5] {\mytable};
\addplot table [header=false, x index=6,y index=7] {\mytable};
\addplot table [header=false, x index=8,y index=9] {\mytable};
\draw [-stealth, very thick] (0.7,0.135) -- (0.55,0.155);
\path node at (0.5,0.148) {\nm{|\beta|}};
\path node [draw, shape=rectangle, fill=white, align=center] at (+1.20,+0.135) {\footnotesize \nm{\deltaE = \deltaA = \deltaR = 0}\\[-3pt] \footnotesize \nm{p' = q' = r' = 0}};
\end{axis}		
\end{tikzpicture}%
\caption{\nm{C_D} versus \nm{C_L} for various \nm{\deltaE} and \nm{\beta}}
\label{fig:aircraft_cd_vs_cl}
\end{figure}



==> scripts/ch03_acft/AircraftModel_cl_vs_alpha.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-5, xmax=12.5, xtick={-5,-2.5,...,12.5},
xlabel={\nm{\alpha \left[^{\circ}\right]}},
xmajorgrids,
ymin=0, ymax=1.5, ytick={0,0.25,...,1.5},
ylabel={\nm{C_L \left[-\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaE = - 8^{\circ}},\nm{\deltaE = - 4^{\circ}}, \nm{\deltaE = + 0^{\circ}}, \nm{\deltaE = + 4^{\circ}}, \nm{\deltaE = + 8^{\circ}}},
legend pos=south east,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test1_cl_vs_alpha__deltaE.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (9.2,0.98) -- (6.7,1.22);
\path node at (6.2,1.18) {\nm{\deltaE}};
\path node [draw, shape=rectangle, fill=white] at (+1.2,+1.35) {\footnotesize \nm{\beta = \deltaA = \deltaR = p' = q' = r' = 0}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-5, xmax=12.5, xtick={-5,-2.5,...,12.5},
xlabel={\nm{\alpha \left[^{\circ}\right]}},
xmajorgrids,
ymin=0, ymax=1.5, ytick={0,0.25,...,1.5},
ylabel={\nm{C_L \left[-\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{|\beta| = \ \, 0.0^{\circ}},\nm{|\beta| = \ \, 2.5^{\circ}}, \nm{|\beta| = \ \, 5.0^{\circ}}, \nm{|\beta| = \ \, 7.5^{\circ}}, \nm{|\beta| = 10.0^{\circ}}},
legend pos=south east,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test2_cl_vs_alpha__beta.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (8.0,1.27) -- (9.9,1.1);
\path node at (8.8,1.05) {\nm{|\beta|}};
\path node [draw, shape=rectangle, fill=white] at (+1.3,+1.35) {\footnotesize \nm{\deltaE = \deltaA = \deltaR = p' = q' = r' = 0}};
\end{axis}		
\end{tikzpicture}%
\caption{\nm{C_L} versus \nm{\alpha} for various \nm{\deltaE} and \nm{\beta}}
\label{fig:aircraft_cl_vs_alpha}
\end{figure}



==> scripts/ch03_acft/AircraftModel_cml_cmn_vs_alpha.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-5, xmax=12.5, xtick={-5,-2.5,...,12.5},
xlabel={\nm{\alpha \left[deg\right]}},
xmajorgrids,
ymin=-4, ymax=5, ytick={-4,-2,0,2,4},
ylabel={\nm{C_{Mn} \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaR = - 8 \left[^{\circ}\right]},\nm{\deltaR = - 4 \left[^{\circ}\right]}, \nm{\deltaR = + 0 \left[^{\circ}\right]}, \nm{\deltaR = + 4 \left[^{\circ}\right]}, \nm{\deltaR = + 8 \left[^{\circ}\right]}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test5_cmn_vs_alpha__deltaR.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
%\draw [-stealth, very thick] (6.7,-1.8) -- (3.0,3.5);
%\path node at (1.9,3.3) {\nm{\deltaR}};
%\path node [draw, shape=rectangle, fill=white, align=center] at (+4.0,-3.0) {\footnotesize \nm{\alpha = 4 \left[deg\right]}\\[-3pt]\footnotesize \nm{\deltaE = \deltaA = p' = q' = r' = 0}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-5, xmax=12.5, xtick={-5,-2.5,...,12.5},
xlabel={\nm{\alpha \left[deg\right]}},
xmajorgrids,
ymin=-6, ymax=6, ytick={-6,-4,-2,0,2,4,6},
ylabel={\nm{C_{Ml} \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaA = - 8 \left[^{\circ}\right]},\nm{\deltaA = - 4 \left[^{\circ}\right]}, \nm{\deltaA = + 0 \left[^{\circ}\right]}, \nm{\deltaA = + 4 \left[^{\circ}\right]}, \nm{\deltaA = + 8 \left[^{\circ}\right]}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test6_cml_vs_alpha__deltaA.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
%\draw [-stealth, very thick] (1.9,1.1) -- (3.0,-0.5);
%\path node at (4.1,-0.5) {\nm{\deltaA}};
%\path node [draw, shape=rectangle, fill=white, align=center] at (+4.0,-2.5) {\footnotesize \nm{\alpha = 4 \left[deg\right]}\\[-3pt]\footnotesize \nm{\deltaE = \deltaR = p' = q' = r' = 0}};
\end{axis}		
\end{tikzpicture}%
\caption{\nm{C_{Mn}} versus \nm{\beta} for various \nm{\deltaR} and \nm{\deltaA}}
\label{fig:aircraft_cml_vs_beta}
\end{figure}



==> scripts/ch03_acft/AircraftModel_cml_vs_beta.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-10, xmax=10, xtick={-10,-5,0,5,10},
xlabel={\nm{\beta \left[^{\circ}\right]}},
xmajorgrids,
ymin=-6, ymax=6, ytick={-6,-4,-2,0,2,4,6},
ylabel={\nm{C_{Ml} \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaR = - 8^{\circ}},\nm{\deltaR = - 4^{\circ}}, \nm{\deltaR = + 0^{\circ}}, \nm{\deltaR = + 4^{\circ}}, \nm{\deltaR = + 8^{\circ}}},
legend pos=south west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test3_cml_vs_beta__deltaR.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (3.5,-1.2) -- (4.5,0.8);
\path node at (3.1,0.8) {\nm{\deltaR}};
\path node [draw, shape=rectangle, fill=white, align=center] at (+3.2,+4.3) {\footnotesize \nm{\alpha = 4^{\circ}}\\[-3pt]\footnotesize \nm{\deltaE = \deltaA = p' = q' = r' = 0}};
\end{axis}		
\end{tikzpicture}
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-10, xmax=10, xtick={-10,-5,0,5,10},
xlabel={\nm{\beta \left[^{\circ}\right]}},
xmajorgrids,
ymin=-6, ymax=6, ytick={-6,-4,-2,0,2,4,6},
ylabel={\nm{C_{Ml} \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaA = - 8^{\circ}},\nm{\deltaA = - 4^{\circ}}, \nm{\deltaA = + 0^{\circ}}, \nm{\deltaA = + 4^{\circ}}, \nm{\deltaA = + 8^{\circ}}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test4_cml_vs_beta__deltaA.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (-8.0,-3.0) -- (-3.0,+4.5);
\path node at (-2.5,+5.0) {\nm{\deltaA}};
\path node [draw, shape=rectangle, fill=white, align=center] at (-4.0,-4.7) {\footnotesize \nm{\alpha = 4^{\circ}}\\[-3pt]\footnotesize \nm{\deltaE = \deltaR = p' = q' = r' = 0}};
\end{axis}	
\end{tikzpicture}%
\caption{\nm{C_{Ml}} versus \nm{\beta} for various \nm{\deltaR} and \nm{\deltaA}}
\label{fig:aircraft_cml_vs_beta}
\end{figure}



==> scripts/ch03_acft/AircraftModel_cmm_vs_alpha.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-5, xmax=12.5, xtick={-5,-2.5,...,12.5},
xlabel={\nm{\alpha \left[^{\circ}\right]}},
xmajorgrids,
ymin=-0.5, ymax=0.55, ytick={-0.5,-0.3,-0.1,0.1,0.3,0.5},
ylabel={\nm{C_{Mm} \left[-\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaE = - 8^{\circ}},\nm{\deltaE = - 4^{\circ}}, \nm{\deltaE = + 0^{\circ}}, \nm{\deltaE = + 4^{\circ}}, \nm{\deltaE = + 8^{\circ}}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [ultra thin] (-5.0,0.55) -- (12.5,0.55);
\pgfplotstableread{figs/ch03_acft/test1_cmm_vs_alpha__deltaE.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (+3.0,0.25) -- (1.2,-0.38);
\path node at (0.8,-0.4) {\nm{\deltaE}};
\path node [draw, shape=rectangle, fill=white, align=center] at (+0.70,+0.42) {\footnotesize \nm{\beta = \deltaA = \deltaR = 0}\\[-3pt] \footnotesize \nm{p' = q' = r' = 0}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 0pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-5, xmax=12.5, xtick={-5,-2.5,...,12.5},
xlabel={\nm{\alpha \left[^{\circ}\right]}},
xmajorgrids,
ymin=-0.5, ymax=0.55, ytick={-0.5,-0.3,-0.1,0.1,0.3,0.5},
ylabel={\nm{C_{Mm} \left[-\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{|\beta| = \ \, 0.0^{\circ}},\nm{|\beta| = \ \, 2.5^{\circ}}, \nm{|\beta| = \ \, 5.0^{\circ}}, \nm{|\beta| = \ \, 7.5^{\circ}}, \nm{|\beta| = 10.0^{\circ}}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [ultra thin] (-5.0,0.55) -- (12.5,0.55);
\pgfplotstableread{figs/ch03_acft/test2_cmm_vs_alpha__beta.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (10.5,-0.35) -- (11.0,-0.2);
\path node at (11.7,-0.18) {\nm{|\beta|}};
\draw [-stealth, very thick] (-2.6,0.1) -- (-3.1,-0.02);
\path node at (-3.8,-0.04) {\nm{|\beta|}};
\path node [draw, shape=rectangle, fill=white, align=center] at (-0.20,+0.42) {\footnotesize \nm{\deltaE = \deltaA = \deltaR = 0}\\[-3pt] \footnotesize \nm{p' = q' = r' = 0}};
\end{axis}		
\end{tikzpicture}%
\caption{\nm{C_{Mm}} versus \nm{\alpha} for various \nm{\deltaE} and \nm{\beta}}
\label{fig:aircraft_cmm_vs_alpha}
\end{figure}



==> scripts/ch03_acft/AircraftModel_cmn_vs_beta.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-10, xmax=10, xtick={-10,-5,0,5,10},
xlabel={\nm{\beta \left[^{\circ}\right]}},
xmajorgrids,
ymin=-4, ymax=5, ytick={-4,-2,0,2,4},
ylabel={\nm{C_{Mn} \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaR = - 8^{\circ}},\nm{\deltaR = - 4^{\circ}}, \nm{\deltaR = + 0^{\circ}}, \nm{\deltaR = + 4^{\circ}}, \nm{\deltaR = + 8^{\circ}}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [ultra thin] (-10.0,5.0) -- (10.0,5.0);
\pgfplotstableread{figs/ch03_acft/test3_cmn_vs_beta__deltaR.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (6.7,-1.8) -- (3.0,3.5);
\path node at (1.9,3.3) {\nm{\deltaR}};
\path node [draw, shape=rectangle, fill=white, align=center] at (+4.0,-3.0) {\footnotesize \nm{\alpha = 4^{\circ}}\\[-3pt]\footnotesize \nm{\deltaE = \deltaA = p' = q' = r' = 0}};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-10, xmax=10, xtick={-10,-5,0,5,10},
xlabel={\nm{\beta \left[^{\circ}\right]}},
xmajorgrids,
ymin=-4, ymax=5, ytick={-4,-2,0,2,4},
ylabel={\nm{C_{Mn} \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaA = - 8^{\circ}},\nm{\deltaA = - 4^{\circ}}, \nm{\deltaA = + 0^{\circ}}, \nm{\deltaA = + 4^{\circ}}, \nm{\deltaA = + 8^{\circ}}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [ultra thin] (-10.0,5.0) -- (10.0,5.0);
\pgfplotstableread{figs/ch03_acft/test4_cmn_vs_beta__deltaA.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (1.9,1.1) -- (3.0,-0.5);
\path node at (4.1,-0.5) {\nm{\deltaA}};
\path node [draw, shape=rectangle, fill=white, align=center] at (+4.0,-2.5) {\footnotesize \nm{\alpha = 4^{\circ}}\\[-3pt]\footnotesize \nm{\deltaE = \deltaR = p' = q' = r' = 0}};
\end{axis}		
\end{tikzpicture}%
\caption{\nm{C_{Mn}} versus \nm{\beta} for various \nm{\deltaR} and \nm{\deltaA}}
\label{fig:aircraft_cmn_vs_beta}
\end{figure}



==> scripts/ch03_acft/AircraftModel_ct_cp_eta_vs_J.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0.15, xmax=1.2, xtick={0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={\nm{J \left[-\right]}},
xmajorgrids,
ymin=0, ymax=1.35, ytick={0,0.25,0.5,0.75,1,1.25},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{C_T \ \left[10 \, -\right]},\nm{C_P \ \left[10 \, -\right]}, \nm{\eta_P \ \ \ \, \left[-\right]}},
legend pos=north east,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [ultra thin] (0.15,1.35) -- (1.2,1.35);
\pgfplotstableread{figs/ch03_acft/test8_Ct_Cp_eta_vs_J.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\end{axis}	
\end{tikzpicture}%
%
\hskip 10pt
% OJO OJO OJO OJO DE ALGUNA MANERA INDICAR QUE JMAX = 0.8357 Y ETAMAX = 0.8194 OJO OJO OJO
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers},{magenta, no markers}},
width=8.0cm,
xmin=2, xmax=4, xtick={2.0,2.5,3.0,3.5,4.0},
xlabel={\nm{P \left[kW\right]}},
xmajorgrids,
ymin=5300, ymax=7100, ytick={5500,6000,6500,7000},
ylabel={\nm{n \left[rpm\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\vtas = 30 \ m/s}, \nm{\vtas = 35 \ m/s}, \nm{\vtas = 40 \ m/s}, \nm{\vtas = 45 \ m/s}, \nm{\vtas = 50 \ m/s}},
legend pos=south east,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [ultra thin] (2,7100) -- (4,7100);
\pgfplotstableread{figs/ch03_acft/test9_n_vs_P__vtas.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (2.7,5600) -- (2.3,6500);
\path node at (2.3,6600) {\nm{\vtas}};
\path node [draw, shape=rectangle, fill=white] at (2.60,6900) {\footnotesize \nm{\Hp = 1000 \ m, \DeltaT = 0 \ K}};
\end{axis}	
\end{tikzpicture}%
\caption{Propeller efficiency and rotating speed}
\label{fig:aircraft_engine_propeller}
\end{figure}



==> scripts/ch03_acft/AircraftModel_cy_vs_beta.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-10, xmax=10, xtick={-10,-5,0,5,10},
xlabel={\nm{\beta \left[^{\circ}\right]}},
xmajorgrids,
ymin=-10, ymax=10, ytick={-10,-5,0,5,10},
ylabel={\nm{C_Y \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaR = - 8^{\circ}},\nm{\deltaR = - 4^{\circ}}, \nm{\deltaR = + 0^{\circ}}, \nm{\deltaR = + 4^{\circ}}, \nm{\deltaR = + 8^{\circ}}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test3_cy_vs_beta__deltaR.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\draw [-stealth, very thick] (6.0,-3.0) -- (4.0,8.0);
\path node at (2.9,8.0) {\nm{\deltaR}};
\path node [draw, shape=rectangle, fill=white, align=center] at (+3.7,-7.5) {\footnotesize \nm{\alpha = 4^{\circ}}\\[-3pt]\footnotesize \nm{\deltaE = \deltaA = p' = q' = r' = 0}};
\end{axis}		
\end{tikzpicture}
%
\hskip 10pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers},{red,no markers},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=-10, xmax=10, xtick={-10,-5,0,5,10},
xlabel={\nm{\beta \left[^{\circ}\right]}},
xmajorgrids,
ymin=-10, ymax=10, ytick={-10,-5,0,5,10},
ylabel={\nm{C_Y \, \left[10^{-2} \ -\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\deltaA = - 8^{\circ}},\nm{\deltaA = - 4^{\circ}}, \nm{\deltaA = + 0^{\circ}}, \nm{\deltaA = + 4^{\circ}}, \nm{\deltaA = + 8^{\circ}}},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch03_acft/test4_cy_vs_beta__deltaA.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\path node [draw, shape=rectangle, fill=white, align=center] at (+3.7,-7.5) {\footnotesize \nm{\alpha = 4^{\circ}}\\[-3pt]\footnotesize \nm{\deltaE = \deltaR = p' = q' = r' = 0}};
\end{axis}	
\end{tikzpicture}%
\caption{\nm{C_Y} versus \nm{\beta} for various \nm{\deltaR} and \nm{\deltaA}}
\label{fig:aircraft_cy_vs_beta}
\end{figure}



==> scripts/ch03_acft/AircraftModel_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](middleinput) {};
	\node [coordinate, above of=middleinput, node distance=2.50cm] (minput){};
		
	\node [block, right of=middleinput, text width=2.5cm, node distance=5.5cm, minimum height=3.0cm] (AERODYNAMICS) {\texttt{AERODYNAMICS}};	
	\node [block, below of=AERODYNAMICS, text width=2.5cm, node distance=3.0cm, minimum height=2.5cm] (PROPULSION) {\texttt{PROPULSION}};	
	\node [block, right of=minput, node distance=3.5cm, minimum height=1.5cm] (INERTIA) {\texttt{INERTIA}};	
	
	%\node [coordinate, left of=INERTIA, node distance=4.5cm] (minput){};
	\node [coordinate, above of=middleinput, node distance=1.12cm] (wBBNinput){};		
	\node [coordinate, below of=middleinput, node distance=3.75cm] (pTrhoinput){};
	\node [coordinate, below of=middleinput, node distance=3.0cm] (deltaCNTRinput){};	
	\node [coordinate, below of=middleinput, node distance=0.37cm] (vTASBinput){};

	\node [coordinate, right of=pTrhoinput, node distance=3.25cm] (pTrhodot){};
	\filldraw [black] (pTrhodot) circle [radius=1pt];
	\node [coordinate, right of=deltaCNTRinput, node distance=1.75cm] (deltaCNTRdot){};
	\filldraw [black] (deltaCNTRdot) circle [radius=1pt];	
	\node [coordinate, right of=vTASBinput, node distance=2.5cm] (vTASBdot){};
	\filldraw [black] (vTASBdot) circle [radius=1pt];	
	\node [coordinate, above of=AERODYNAMICS, node distance=2.13cm] (xcgdot){};
	\filldraw [black] (xcgdot) circle [radius=1pt];	
		
	\draw [->] (minput) -- node[pos=0.2] {\nm{m}} (INERTIA.west);
	\draw [->] (wBBNinput) -- node[pos=0.15] {\nm{\wNBB}} ($(AERODYNAMICS.west)+(0cm,1.12cm)$);
	\draw [->] (pTrhoinput) -- node[pos=0.25] {\nm{p, \, T, \, \rho}} (pTrhodot) |- ($(PROPULSION.west)-(0cm,0.75cm)$);
	\draw [->] (pTrhodot) |- node [pos=0.7] {\nm{\rho}} ($(AERODYNAMICS.west)-(0cm,1.12cm)$);
    \draw [->] (deltaCNTRinput) -- node[pos=0.4] {\nm{\deltaCNTR}} (deltaCNTRdot) |- node[pos=0.6] {\nm{\deltaT}} (PROPULSION.west);
	\draw [->] (deltaCNTRdot) |- node[pos=0.7] {\nm{\deltaE, \, \deltaA, \, \deltaR}} ($(AERODYNAMICS.west)+(0cm,0.37cm)$);
	\draw [->] (vTASBinput) -- node[pos=0.25] {\nm{\vTASB}} (vTASBdot) |- ($(PROPULSION.west)+(0cm,0.75cm)$);		
	\draw [->] (vTASBdot) |- ($(AERODYNAMICS.west)-(0cm,0.37cm)$);	    
		
	\node [coordinate, right of=PROPULSION, node distance=4.0cm](MPROBoutput) {};
	\node [coordinate, above of=MPROBoutput, node distance=0.75cm](FPROBoutput) {};
	\node [coordinate, below of=MPROBoutput, node distance=0.75cm](Foutput) {};	
	\node [coordinate, right of=INERTIA, node distance=6.0cm](inertiaoutput) {};
	\node [coordinate, above of=inertiaoutput, node distance=0.37cm](IBoutput) {};
	\node [coordinate, below of=inertiaoutput, node distance=0.37cm](xcgoutput) {};
	\node [coordinate, right of=AERODYNAMICS, node distance=4cm](AERODYNAMICSoutput) {};
	\node [coordinate, above of=AERODYNAMICSoutput, node distance=0.37cm](FBAERoutput) {};
	\node [coordinate, below of=AERODYNAMICSoutput, node distance=0.37cm](MBAERoutput) {};
		
	\draw [->] ($(PROPULSION.east)+(0cm,0.75cm)$) -- node[pos=0.7] {\nm{\FPROB}} (FPROBoutput);
	\draw [->] (PROPULSION.east) -- node[pos=0.7] {\nm{\MPROB}} (MPROBoutput);	
	\draw [->] ($(PROPULSION.east)-(0cm,0.75cm)$) -- node[pos=0.6] {\nm{F}} (Foutput);
	\draw [->] ($(INERTIA.east)+(0cm,0.37cm)$) -- node[pos=0.85] {\nm{\vec I^{\sss B}}} (IBoutput);	
	\draw [->] (xcgdot) -- (AERODYNAMICS.north);
	\draw [->] ($(INERTIA.east)-(0cm,0.37cm)$) -- node[pos=0.85] {\nm{\TRBR}} (xcgoutput);		
	\draw [->] ($(AERODYNAMICS.east)+(0cm,0.37cm)$) -- node[pos=0.7] {\nm{\FAERB}} (FBAERoutput);
	\draw [->] ($(AERODYNAMICS.east)-(0cm,0.37cm)$) -- node[pos=0.7] {\nm{\MAERB}} (MBAERoutput);		
		
	%\node [coordinate, left of=vTASBinput, node distance=1.0cm] (leftlimit){};
	%\node [coordinate, above of=leftlimit, node distance=2.75cm] (uplimit){};
	%\node [coordinate, below of=leftlimit, node distance=2.25cm] (downlimit){};
	%\node [coordinate, right of=FBAERoutput, node distance=1.0cm] (rightlimit){};
	%\begin{scope}
	%	\begin{pgfonlayer}{background}
	%		\node [fill=yellow!20,fit=(leftlimit) (rightlimit) (uplimit) (downlimit), rounded corners, draw=black!50, dashed] {};
	%		\node [title, above of=rightlimit, xshift=-1.50cm, node distance=2.0cm] (posname) {\textbf{\em Aircraft Model}};
	%	\end{pgfonlayer}
	%\end{scope}			
\end{tikzpicture}
\caption{Aircraft Model flow diagram}
\label{fig:AircraftModel_flow_diagram}
\end{figure}





==> scripts/ch03_acft/AircraftModel_flow_diagram_generic.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](xtruthinput) {};
	\node [coordinate, above of=xtruthinput, node distance=0.7cm](deltacntrinput) {};
	\node [coordinate, below of=xtruthinput, node distance=0.7cm](atminput) {};
	\node [block, right of=xtruthinput, minimum width=2.5cm, node distance=3.5cm, align=center, minimum height=2.0cm] (AIRCRAFT MODEL) {\texttt{AIRCRAFT} \\ \texttt{MODEL}};	
	\node [coordinate, right of=AIRCRAFT MODEL, node distance=8.0cm] (output){};
	
	\draw [->] (xtruthinput) -- node[pos=0.45] {\nm{\xvec = \xTRUTH}} (AIRCRAFT MODEL.west);
	\draw [->] (deltacntrinput) -- node[pos=0.3] {\nm{\deltaCNTR}} ($(AIRCRAFT MODEL.west)+(0cm,0.7cm)$);
	\draw [->] (atminput) -- node[pos=0.3] {\nm{p, \, T, \, \varrho}} ($(AIRCRAFT MODEL.west)-(0cm,0.7cm)$);
	\draw [->] (AIRCRAFT MODEL.east) -- node[pos=0.5] {forces \& moments} (output);
	\draw [-] (output) -- node[pos=0.5] {fuel consumption \& inertia matrix} (AIRCRAFT MODEL.east);
\end{tikzpicture}
\caption{Aircraft model flow diagram}
\label{fig:AircraftModel_flow_diagram_generic}
\end{figure}	






==> scripts/ch03_acft/AircraftModel_forces.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.2]
	\coordinate (origin)      at (+0.0,+0.0);
	\coordinate (iWi)       at (+180:4.0);
	\coordinate (iWii)      at (+45:3.0);
	\coordinate (iWiii)     at (-90:4.0);
	\coordinate (iTEMPi)      at (+168:3.3);
	\coordinate (iBi)       at (+153:3.6);
	\coordinate (iBii)      at (+28:3.7);
	\coordinate (iBiii)     at (-105:3.4);
	\coordinate (iBiback)   at (-27:2.5);
	\coordinate (iBiiback)  at (-152:2.5);
	\coordinate (iBiiiback) at (+75:1.5);
	\coordinate (iWiback)   at (0:1.5);
	\coordinate (iWiiback)  at (-135:1.3);
	\coordinate (iWiiiback) at (+90:1.5);
	\coordinate (turn_Ml)     at (+151:2.55);
	\coordinate (turn_Mm)     at (+32:2.7);
	\coordinate (turn_Mn)     at (-95:2.3);
	\coordinate (turn_MT)     at (+151:3.0);
			
	\coordinate (aWi)    at ($(origin)!0.95!(iWi)$);
	\coordinate (aWii)   at ($(origin)!0.95!(iWii)$);
	\coordinate (aWiii)  at ($(origin)!0.95!(iWiii)$);
	\coordinate (aTEMPi)   at ($(origin)!0.95!(iTEMPi)$);
	\coordinate (aBi)    at ($(origin)!0.95!(iBi)$);
	\coordinate (aBii)   at ($(origin)!0.95!(iBii)$);
	\coordinate (aBiii)  at ($(origin)!0.95!(iBiii)$);
	
	\coordinate (acft_nose)		 	at (+153:2.2);
	\coordinate (acft_back)		 	at (-27:2.0);

	\coordinate (acft_wingright) 	at (+25:2.2);
	\coordinate (acft_wingleft)  	at (-149:2.3);
	\coordinate (acft_wingrightin)  at ($(origin)!0.7!(acft_wingright)$);
	\coordinate (acft_wingleftin)   at ($(origin)!0.7!(acft_wingleft)$);
	\coordinate (acft_ailright)     at ($(acft_wingright) + (10:0.3)$);
	\coordinate (acft_ailrightin)   at ($(acft_wingrightin) + (10:0.3)$);
	\coordinate (acft_ailleft)      at ($(acft_wingleft) + (-60:0.2)$);
	\coordinate (acft_ailleftin)    at ($(acft_wingleftin) + (-60:0.2)$);

	\coordinate (acft_stabright) 	at ($(acft_back) + (+28:1.0)$);
	\coordinate (acft_stableft)  	at ($(acft_back) + (-152:1.0)$);
	\coordinate (acft_stabrightin) 	at ($(acft_back)!0.3!(acft_stabright)$);
	\coordinate (acft_stableftin) 	at ($(acft_back)!0.3!(acft_stableft)$);
	\coordinate (acft_elevright)    at ($(acft_stabright) + (-60:0.2)$);
	\coordinate (acft_elevrightin)  at ($(acft_stabrightin) + (-60:0.2)$);
	\coordinate (acft_elevleft)     at ($(acft_stableft) + (-60:0.2)$);
	\coordinate (acft_elevleftin)   at ($(acft_stableftin) + (-60:0.2)$);
	
	\coordinate (acft_tail)      	at ($(acft_back) + (+65:1.1)$);
	\coordinate (acft_tailin)       at ($(acft_back)!0.3!(acft_tail)$);	
	\coordinate (acft_rudder)   	at ($(acft_tail) + (-5:0.2)$);
	\coordinate (acft_rudderin)   	at ($(acft_tailin) + (-5:0.2)$);
	
	\coordinate (deltaA_wingrightin) at ($(acft_wingrightin) + (-27:0.7)$);
	\coordinate (deltaA_ailrightin)  at ($(acft_wingrightin) + (10:0.7)$);
	\coordinate (deltaA_wingleftin)  at ($(acft_wingleftin) + (-27:0.6)$);
	\coordinate (deltaA_ailleftin)   at ($(acft_ailleftin) + (-60:0.67)$);
	\coordinate (deltaE_stabright)  at ($(acft_stabright) + (-27:0.6)$);
	\coordinate (deltaE_elevright)  at ($(acft_elevright) + (-60:0.6)$);
	\coordinate (deltaE_stableftin) at ($(acft_stableftin) + (-27:0.6)$);
	\coordinate (deltaE_elevleftin) at ($(acft_elevleftin) + (-60:0.6)$);
	\coordinate (deltaR_tail)		at ($(acft_tail) + (-27:0.6)$);
	\coordinate (deltaR_rudder)		at ($(acft_tail) + (-5:0.8)$);
	%\node [color=violet, above right of=acft_nose, node distance=0.6cm] (deltaT) {\nm{\deltaT}};	
	
	% fill areas underneath
	\fill [color=gray!10] (origin) -- (aWi) .. controls ($(aWi)!0.5!10:(aTEMPi)$) .. (aTEMPi) -- cycle;
	\fill [color=gray!10] (origin) -- (aWii) .. controls ($(aWii)!0.5!10:(aBii)$) .. (aBii) -- cycle;
	\fill [color=gray!35] (origin) -- (aWiii) .. controls ($(aWiii)!0.5!10:(aBiii)$) .. (aBiii) -- cycle;
	\fill [color=gray!35] (origin) -- (aTEMPi) .. controls ($(aTEMPi)!0.5!10:(aBi)$) .. (aBi) -- cycle;
			
	% W axes
	\filldraw [black] (origin) circle [radius=2pt];
	\draw [very thin] [->] (iWiback) -- (origin) -- (iWi)   node [below=3pt] {\nm{\iWi}};
	\draw [very thin] [->] (iWiiback) -- (origin) -- (iWii)  node [left] {\nm{\iWii}};
	\draw [very thin] [->] (iWiiiback) -- (origin) -- (iWiii) node [above right] {\nm{\iWiii}};
	
	% intermediate rotation axes
	\draw [dashed, very thin] (origin) -- (iTEMPi);
	\draw [->] ($(iWi)!0.1!(iTEMPi)$) .. controls ($(iWi)!0.5!10:(iTEMPi)$) .. ($(iWi)!0.95!(iTEMPi)$) node [pos=0.6, left=2pt] {\nm{- \beta}};

	% B axes
	\draw [very thin] [->] (iBiback) -- (origin) -- (iBi) node [left] {\nm{\iBi}};
	\draw [very thin] [->] (iBiiback) -- (origin) -- (iBii) node [right=2pt] {\nm{\iBii}};
	\draw [very thin] [->] (iBiiiback) -- (origin) -- (iBiii) node [left] {\nm{\iBiii}};
	\draw [->] ($(iTEMPi)!0.1!(iBi)$) .. controls ($(iTEMPi)!0.5!5:(iBi)$) .. ($(iTEMPi)!0.95!(iBi)$) node [pos=0.5, left=2pt] {\nm{\alpha}};
	\draw [->] ($(iWii)!0.1!(iBii)$) .. controls ($(iWii)!0.5!5:(iBii)$) .. ($(iWii)!0.95!(iBii)$) node [pos=0.5, above right] {\nm{- \beta}};
	\draw [->] ($(iWiii)!0.1!(iBiii)$) .. controls ($(iWiii)!0.5!5:(iBiii)$) .. ($(iWiii)!0.95!(iBiii)$) node [pos=0.6, below] {\nm{\alpha}};
		
	%propeller
	\path [name path = propeller] (acft_nose) circle [x radius=0.21, y radius=0.35];
	\path [name path = propellerhor] ($(acft_nose) + (+28:1.0)$) -- (acft_nose) -- ($(acft_nose) + (-152:1.0)$);
	\path [name path = propeller1] ($(acft_nose) + (+48:1.0)$) -- (acft_nose) -- ($(acft_nose) + (-132:1.0)$);
	\path [name path = propeller2] ($(acft_nose) + (+69:1.0)$) -- (acft_nose) -- ($(acft_nose) + (-111:1.0)$);
	\path [name path = propellerver] ($(acft_nose) + (+90:1.0)$) -- (acft_nose) -- ($(acft_nose) + (-90:1.0)$);
	\path [name path = propeller3] ($(acft_nose) + (+118:1.0)$) -- (acft_nose) -- ($(acft_nose) + (-62:1.0)$);
	\path [name path = propeller4] ($(acft_nose) + (+149:1.0)$) -- (acft_nose) -- ($(acft_nose) + (-31:1.0)$);	
	\path [name path = propeller5] ($(acft_nose) + (+180:1.0)$) -- (acft_nose) -- ($(acft_nose) + (0:1.0)$);	
		
	\path [name intersections={of=propeller and propellerhor, by={inth1,inth2}}];
	\path [name intersections={of=propeller and propeller1, by={int11,int12}}];
	\path [name intersections={of=propeller and propeller2, by={int21,int22}}];
	\path [name intersections={of=propeller and propellerver, by={intv1,intv2}}];
	\path [name intersections={of=propeller and propeller3, by={int31,int32}}];
	\path [name intersections={of=propeller and propeller4, by={int41,int42}}];
	\path [name intersections={of=propeller and propeller5, by={int51,int52}}];
		
	\fill [black] (acft_nose) -- (inth1) -- (int11) -- cycle;
	\fill [white] (acft_nose) -- (int11) -- (int21) -- cycle;
	\fill [black] (acft_nose) -- (int21) -- (intv1) -- cycle;
	\fill [white] (acft_nose) -- (intv1) -- (int31) -- cycle;
	\fill [black] (acft_nose) -- (int31) -- (int41) -- cycle;
	\fill [white] (acft_nose) -- (int41) -- (int51) -- cycle;
	\fill [black] (acft_nose) -- (int51) -- (inth2) -- cycle;
	\fill [white] (acft_nose) -- (inth2) -- (int12) -- cycle;
	\fill [black] (acft_nose) -- (int12) -- (int22) -- cycle;
	\fill [white] (acft_nose) -- (int22) -- (intv2) -- cycle;
	\fill [black] (acft_nose) -- (intv2) -- (int32) -- cycle;
	\fill [white] (acft_nose) -- (int32) -- (int42) -- cycle;
	\fill [black] (acft_nose) -- (int42) -- (int52) -- cycle;
	\fill [white] (acft_nose) -- (int52) -- (inth1) -- cycle;
	\draw [ultra thick] (inth1) -- (int11) -- (int21) -- (intv1) -- (int31) -- (int41) -- (int51) -- (inth2) -- (int12) -- (int22) -- (intv2) -- (int32) -- (int42) -- (int52) -- cycle;
		
	% aircraft
	\draw [ultra thick] [-] (acft_back) -- (acft_nose);	
	% ailerons
	\fill [color=green] (acft_wingleftin) -- (acft_ailleftin) -- (acft_ailleft) -- (acft_wingleft) -- cycle;	
	\fill [color=green] (acft_wingrightin) -- (acft_ailrightin) -- (acft_ailright) -- (acft_wingright) -- cycle;	
	\draw [ultra thick] [-] (acft_wingrightin) -- (acft_ailrightin) -- (acft_ailright) -- (acft_wingright) -- (origin) -- (acft_wingleft) -- (acft_ailleft) -- (acft_ailleftin) -- (acft_wingleftin);		
	% elevator
	\fill [color=blue!90] (acft_stableftin) -- (acft_elevleftin) -- (acft_elevleft) -- (acft_stableft) -- cycle;	
	\fill [color=blue!90] (acft_stabrightin) -- (acft_elevrightin) -- (acft_elevright) -- (acft_stabright) -- cycle;	
	\draw [ultra thick] [-] (acft_stabrightin) -- (acft_elevrightin) -- (acft_elevright) -- (acft_stabright) -- (acft_stableft) -- (acft_elevleft) -- (acft_elevleftin) -- (acft_stableftin);
	%rudder
	\fill [color=red!90] (acft_tailin) -- (acft_rudderin) -- (acft_rudder) -- (acft_tail) -- cycle;	
	\draw [ultra thick] [-] (acft_tailin) -- (acft_rudderin) -- (acft_rudder) -- (acft_tail) -- (acft_back);
				
	% moments
	\draw [color=green, thick,<-<] (turn_Ml) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=125];
	\draw [color=green, thick,-<] (turn_Ml) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=200];
	\draw [color=green, thick,-] (turn_Ml) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=240];
	\draw [color=green, ultra thick, -{>[sep=-3pt]>}] ($(origin)!0.7!(iBi)$) --  node [pos=0.7, above=2pt] {\nm{M_l}} ($(origin)!0.94!(iBi)$);	
	\draw [color=blue!90, thick,->] (turn_Mm) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=75];			
	\draw [color=blue!90, thick,->] (turn_Mm) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-15];	
	\draw [color=blue!90, thick,->] (turn_Mm) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-90];		
	\draw [color=blue!90, thick,->] (turn_Mm) arc [x radius=0.22, y radius=0.3, start angle=160, end angle=-150];
	\draw [color=blue!90, ultra thick, -{>[sep=-3pt]>}] ($(origin)!0.7!(iBii)$) -- ($(origin)!0.95!(iBii)$) node [below=5pt] {\nm{M_m}};
	\draw [color=red!90, thick,->] (turn_Mn) arc [x radius=0.4, y radius=0.2, start angle=-30, end angle=-90];
	\draw [color=red!90, thick,->] (turn_Mn) arc [x radius=0.4, y radius=0.2, start angle=-30, end angle=-160];
	\draw [color=red!90, thick,->] (turn_Mn) arc [x radius=0.4, y radius=0.2, start angle=-30, end angle=-220];
	\draw [color=red!90, thick,->] (turn_Mn) arc [x radius=0.4, y radius=0.2, start angle=-30, end angle=-275];
	\draw [color=red!90, ultra thick, -{>[sep=-3pt]>}] ($(origin)!0.65!(iBiii)$) --  node [pos=0.7, left=2pt] {\nm{M_n}} ($(origin)!0.90!(iBiii)$);
	%\draw [color=violet, thick,<-<] (turn_MT)  node [above=12pt] {\nm{M_T}} arc [x radius=0.2, y radius=0.4, start angle=0, end angle=125];
	%\draw [color=violet, thick,-<] (turn_MT) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=200];
	%\draw [color=violet, thick,-] (turn_MT) arc [x radius=0.2, y radius=0.4, start angle=0, end angle=240];	
	%\draw [color=violet, ultra thick, -{>[sep=-3pt]>}] ($(acft_nose)!0.36!(iBi)$) -- ($(acft_nose)!0.65!(iBi)$);
		
	% forces
	\draw [color=orange,ultra thick,->] ($(origin)!0.1!(iWiback)$) --  node [pos=0.8, below=1pt] {\nm{D}} ($(origin)!0.90!(iWiback)$);	
	\draw [color=orange,ultra thick,->] ($(origin)!0.1!(iWiiback)$) --  node [pos=0.8, right=1pt] {\nm{Y}} ($(origin)!0.90!(iWiiback)$);	
	\draw [color=orange,ultra thick,->] ($(origin)!0.1!(iWiiiback)$) --  node [pos=0.7, left=1pt] {\nm{L}} ($(origin)!0.90!(iWiiiback)$);	
	%\draw [color=violet,ultra thick,->] ($(acft_nose)!0.105!(iBi)$) --  node [pos=0.1, above=1pt] {\nm{T}} ($(acft_nose)!0.32!(iBi)$);	
				
	% control deflections
	\draw [very thin] [-] (deltaA_ailrightin) -- (acft_wingrightin) -- (deltaA_wingrightin);
	\draw [color=green,thick,->] ($(acft_wingrightin)!0.95!(deltaA_wingrightin)$) .. controls ($(deltaA_ailrightin)!0.5!5:(deltaA_wingrightin)$) .. ($(acft_wingrightin)!0.95!(deltaA_ailrightin)$) node [pos=0.5, right] {\nm{\deltaA}};
	\draw [very thin] [-] (deltaA_ailleftin) -- (acft_wingleftin) -- (deltaA_wingleftin);
	\draw [color=green,thick,->] ($(acft_wingleftin)!0.95!(deltaA_wingleftin)$) .. controls ($(deltaA_ailleftin)!0.5!5:(deltaA_wingleftin)$) .. ($(acft_wingleftin)!0.95!(deltaA_ailleftin)$) node [pos=0.5, right] {\nm{\deltaA}};		
	\draw [very thin] [-] (deltaE_elevright) -- (acft_stabright) -- (deltaE_stabright);
	\draw [color=blue!90,thick,->] ($(acft_stabright)!0.95!(deltaE_stabright)$) .. controls ($(deltaE_elevright)!0.5!5:(deltaE_stabright)$) .. ($(acft_stabright)!0.95!(deltaE_elevright)$) node [pos=0.5, right] {\nm{\deltaE}};
	\draw [very thin] [-] (deltaE_elevleftin) -- (acft_stableftin) -- (deltaE_stableftin);
	\draw [color=blue!90,thick,->] ($(acft_stableftin)!0.95!(deltaE_stableftin)$) .. controls ($(deltaE_elevleftin)!0.5!5:(deltaE_stableftin)$) .. ($(acft_stableftin)!0.95!(deltaE_elevleftin)$) node [pos=0.5, right] {\nm{\deltaE}};	
	\draw [very thin] [-] (deltaR_rudder) -- (acft_tail) -- (deltaR_tail);
	\draw [color=red!90,thick,->] ($(acft_tail)!0.95!(deltaR_tail)$) .. controls ($(deltaR_tail)!0.5!5:(deltaR_rudder)$) .. ($(acft_tail)!0.95!(deltaR_rudder)$) node [pos=0.5, below right] {\nm{\deltaR}};

	
\end{tikzpicture}
\caption{Aerodynamic forces and moments generated by the aircraft}
\label{fig:AircraftModel_forces}
\end{figure}


==> scripts/ch05_sensors/Sensors_1st_integral.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,very thick},{blue,no markers,very thick},{orange!50!yellow, no markers},{violet, no markers},{green, no markers},{magenta, no markers},{olive,no markers}},
width=8.0cm, 
xmin=0, xmax=1000, xtick={0,200,400,600,800,1000},
xlabel={\nm{t \left[s\right]}},
ymin=-100, ymax=150, ytick={-100,-50,0,50,100,150},
xmajorgrids,
ylabel={\nm{E\left[f_{\sss BW}\left(s \,  \Deltat\right)\right] \, \left[unit \cdot s\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={average 50 runs, theory},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch05_sensors/error_1st_integral_mean.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\addplot table [header=false, x index=0,y index=6] {\mytable};
\addplot table [header=false, x index=0,y index=7] {\mytable};
\pgfplotsset{cycle list shift = 2}
\addplot table [header=false, x index=0,y index=8] {\mytable};
\addplot table [header=false, x index=0,y index=9] {\mytable};
\addplot table [header=false, x index=0,y index=10] {\mytable};
\addplot table [header=false, x index=0,y index=11] {\mytable};
\addplot table [header=false, x index=0,y index=12] {\mytable};
\end{axis}	
\end{tikzpicture}%
%
\hskip 1pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,very thick},{blue,no markers,very thick},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=1000, xtick={0,200,400,600,800,1000},
xlabel={\nm{t \left[s\right]}},
xmajorgrids,
ymin=0, ymax=80, ytick={0,20,40,60,80},
ylabel={\nm{Var\left[f_{\sss BW}\left(s \, \Deltat\right)\right]^{1/2} \, \left[unit \cdot s\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={average 50 runs, theory: total, theory: bias offset, theory: bias instability, theory: white noise},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch05_sensors/error_1st_integral_std.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\end{axis}		
\end{tikzpicture}%
\caption{Propagation with time of first integral of sensor error mean and standard deviation}
\label{fig:sensors_1st_integral}
\end{figure}



==> scripts/ch05_sensors/Sensors_2nd_integral.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,very thick},{blue,no markers,very thick},{orange!50!yellow, no markers},{violet, no markers},{green, no markers},{magenta, no markers},{olive,no markers}},
width=8.0cm, 
xmin=0, xmax=1000, xtick={0,200,400,600,800,1000},
xlabel={\nm{t \left[s\right]}},
xmajorgrids,
ymin=-4, ymax=6, ytick={-4,-2,0,2,4,6},
ylabel={\nm{E\left[g_{\sss BW}\left(s \, \Deltat\right)\right] \, \left[10^4 \cdot unit \cdot s^2\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={average 50 runs, theory},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch05_sensors/error_2nd_integral_mean.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\addplot table [header=false, x index=0,y index=6] {\mytable};
\addplot table [header=false, x index=0,y index=7] {\mytable};
\pgfplotsset{cycle list shift = 2}
\addplot table [header=false, x index=0,y index=8] {\mytable};
\addplot table [header=false, x index=0,y index=9] {\mytable};
\addplot table [header=false, x index=0,y index=10] {\mytable};
\addplot table [header=false, x index=0,y index=11] {\mytable};
\addplot table [header=false, x index=0,y index=12] {\mytable};
\end{axis}	
\end{tikzpicture}%
%
\hskip 1pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,very thick},{blue,no markers,very thick},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=1000, xtick={0,200,400,600,800,1000},
xlabel={\nm{t \left[s\right]}},
xmajorgrids,
ymin=0, ymax=3.0, ytick={0,0.5,1,1.5,2,2.5,3},
ylabel={\nm{Var\left[g_{\sss BW}\left(s \, \Deltat\right)\right]^{1/2} \, \left[10^4 \cdot unit \cdot s^2\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={average 50 runs, theory: total, theory: bias offset, theory: bias instability, theory: white noise},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch05_sensors/error_2nd_integral_std.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\end{axis}		
\end{tikzpicture}%
\caption{Propagation with time of second integral of sensor error mean and standard deviation}
\label{fig:sensors_2nd_integral}
\end{figure}



==> scripts/ch05_sensors/Sensors_error.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,very thick},{blue,no markers,very thick},{orange!50!yellow, no markers},{violet, no markers},{green, no markers},{magenta, no markers},{olive,no markers}},
width=8.0cm, 
xmin=0, xmax=1000, xtick={0,200,400,600,800,1000},
xlabel={\nm{t \left[s\right]}},
xmajorgrids,
ymin=-2, ymax=3, ytick={-2,-1,0,1,2,3},
ylabel={\nm{E\left[e_{\sss BW}\left(s \,  \Deltat\right)\right] \, \left[10^{-1} \cdot unit\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={average 50 runs, theory},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch05_sensors/error_mean.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\addplot table [header=false, x index=0,y index=6] {\mytable};
\addplot table [header=false, x index=0,y index=7] {\mytable};
\pgfplotsset{cycle list shift = 2}
\addplot table [header=false, x index=0,y index=8] {\mytable};
\addplot table [header=false, x index=0,y index=9] {\mytable};
\addplot table [header=false, x index=0,y index=10] {\mytable};
\addplot table [header=false, x index=0,y index=11] {\mytable};
\addplot table [header=false, x index=0,y index=12] {\mytable};
\end{axis}	
\end{tikzpicture}%
%
\hskip 1pt
%
\begin{tikzpicture}
\begin{axis}[
cycle list={{red,no markers,very thick},{blue,no markers,very thick},{orange!50!yellow, no markers},{violet, no markers},{green, no markers}},
width=8.0cm,
xmin=0, xmax=1000, xtick={0,200,400,600,800,1000},
xlabel={\nm{t \left[s\right]}},
xmajorgrids,
ymin=0, ymax=1.8, ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
ylabel={\nm{Var\left[e_{\sss BW}\left(s \,  \Deltat\right)\right]^{1/2} \, \left[10^{-1} \cdot unit\right]}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={average 50 runs, theory: total, theory: bias offset, theory: bias instability, theory: white noise},
legend pos=north west,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/ch05_sensors/error_std.txt}\mytable
\addplot table [header=false, x index=0,y index=1] {\mytable};
\addplot table [header=false, x index=0,y index=2] {\mytable};
\addplot table [header=false, x index=0,y index=3] {\mytable};
\addplot table [header=false, x index=0,y index=4] {\mytable};
\addplot table [header=false, x index=0,y index=5] {\mytable};
\end{axis}		
\end{tikzpicture}%
\caption{Propagation with time of sensor error mean and standard deviation}
\label{fig:sensors_error}
\end{figure}


==> scripts/ch05_sensors/Sensors_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](fIBinput) {};
	\node [coordinate, below of=fIBinput, node distance=1.0cm] (wBIBinput){};
	\node [coordinate, below of=wBIBinput, node distance=1.0cm] (BBinput){};	
	\node [coordinate, below of=wBIBinput, node distance=0.7cm] (Zinput){};
	\node [coordinate, below of=Zinput, node distance=0.4cm] (Yinput){};
	\node [coordinate, below of=BBinput, node distance=0.85cm] (xEGDTinput){};		
	\node [coordinate, below of=xEGDTinput, node distance=0.35cm] (Ainput){};		
	\node [coordinate, below of=xEGDTinput, node distance=0.7cm] (vNinput){};	
	\node [coordinate, below of=BBinput, node distance=2.6cm] (Cinput){};	
	\node [coordinate, above of=Cinput, node distance=0.35cm] (xEGDTinputbis){};	
	\node [coordinate, below of=Cinput, node distance=0.35cm] (qNBinput){};	
	
	\node [block, right of=fIBinput, minimum width=2.0cm, node distance=3.0cm, align=center, minimum height=0.8cm] (ACC) {\hypertt{ACC}};
	\node [block, right of=wBIBinput, minimum width=2.0cm, node distance=3.0cm, align=center, minimum height=0.8cm] (GYR) {\hypertt{GYR}};
	\node [block, right of=BBinput, minimum width=2.0cm, node distance=3.0cm, align=center, minimum height=0.8cm] (MAG) {\hypertt{MAG}};	
	\node [block, right of=Ainput, minimum width=2.0cm, node distance=3.0cm, align=center, minimum height=1.2cm] (GNSS) {\hypertt{GNSS}};			
	\node [block, right of=Cinput, minimum width=2.0cm, node distance=3.0cm, align=center, minimum height=1.2cm] (CAM) {\hypertt{CAM}};
		
	\node [coordinate, right of=ACC, node distance=3.0cm] (fIBoutput) {};	
	\node [coordinate, right of=GYR, node distance=3.0cm] (wBBIoutput){};
	\node [coordinate, right of=MAG, node distance=3.0cm] (BBoutput){};
	\node [coordinate, right of=GNSS, node distance=3.0cm] (Aoutput){};
	\node [coordinate, above of=Aoutput, node distance=0.35cm] (xEGDToutput){};	
	\node [coordinate, below of=Aoutput, node distance=0.35cm] (vNoutput){};	
	\node [coordinate, right of=CAM, node distance=3.0cm] (Ioutput){};

	\draw [->] (fIBinput) -- node[pos=0.2] {\nm{\fIBB}} (ACC.west);
	\draw [->] (wBIBinput) -- node[pos=0.2] {\nm{\wIBB}} (GYR.west);
	\draw [->] (BBinput) -- node[pos=0.2] {\nm{\BBREAL}} (MAG.west);	
	\draw [->] (xEGDTinput) -- node[pos=0.35] {\nm{\TEgdt}} ($(GNSS.west)+(0cm,0.35cm)$);
	\draw [->] (vNinput) -- node[pos=0.2] {\nm{\vN}} ($(GNSS.west)-(0cm,0.35cm)$);
	\draw [->] (xEGDTinputbis) -- node[pos=0.35] {\nm{\TEgdt}} ($(CAM.west)+(0cm,0.35cm)$);
	\draw [->] (qNBinput) -- node[pos=0.2] {\nm{\qNB}} ($(CAM.west)-(0cm,0.35cm)$);
		
	\draw [->] (ACC.east) -- node[pos=0.8] {\nm{\fIBBtilde}} (fIBoutput);
	\draw [->] (GYR.east) -- node[pos=0.8] {\nm{\wIBBtilde}} (wBBIoutput);
	\draw [->] (MAG.east) -- node[pos=0.8] {\nm{\BBtilde}} (BBoutput);	
	\draw [->] ($(GNSS.east)+(0cm,0.35cm)$) -- node[pos=0.65] {\nm{\widetilde{\vec T}^{\sss E,GDT}}} (xEGDToutput);	
	\draw [->] ($(GNSS.east)-(0cm,0.35cm)$) -- node[pos=0.8] {\nm{\vNtilde}} (vNoutput);	
	\draw [->] (CAM.east) -- node[pos=0.8] {\nm{\vec I}} (Ioutput);
		
	\node [coordinate, right of=Yinput,    node distance=7.0cm] (vtasinput){};	
	\node [coordinate, above of=vtasinput, node distance=1.6cm] (pinput){};
	\node [coordinate, above of=vtasinput, node distance=0.8cm] (Tinput){};
	\node [coordinate, below of=vtasinput, node distance=0.8cm] (alphainput){};		
	\node [coordinate, below of=vtasinput, node distance=1.6cm] (betainput){};		
		
	\node [block, right of=vtasinput, minimum width=2.0cm, node distance=3.0cm, align=center, minimum height=4.7cm] (ADS) {\hypertt{ADS}};
		
	\node [coordinate, right of=ADS, node distance=3.0cm] (vtasoutput){};		
	\node [coordinate, above of=vtasoutput, node distance=1.6cm] (poutput){};
	\node [coordinate, above of=vtasoutput, node distance=0.8cm] (Toutput){};
	\node [coordinate, below of=vtasoutput, node distance=0.8cm] (alphaoutput){};		
	\node [coordinate, below of=vtasoutput, node distance=1.6cm] (betaoutput){};			
	
	\draw [->] (pinput)     -- node[pos=0.2] {\nm{p}}      ($(ADS.west)+(0cm,1.6cm)$);
	\draw [->] (Tinput)     -- node[pos=0.2] {\nm{T}}      ($(ADS.west)+(0cm,0.8cm)$);
	\draw [->] (vtasinput)  -- node[pos=0.2] {\nm{\vtas}}  (ADS.west);
	\draw [->] (alphainput) -- node[pos=0.2] {\nm{\alpha}} ($(ADS.west)-(0cm,0.8cm)$);
	\draw [->] (betainput)  -- node[pos=0.2] {\nm{\beta}}  ($(ADS.west)-(0cm,1.6cm)$);
		
	\draw [->] ($(ADS.east)+(0cm,1.6cm)$) -- node[pos=0.8] {\nm{\widetilde{p}}}            (poutput);	
	\draw [->] ($(ADS.east)+(0cm,0.8cm)$) -- node[pos=0.8] {\nm{\widetilde{T}}}            (Toutput);	
	\draw [->] (ADS.east)                 -- node[pos=0.8] {\nm{\vtastilde}} 				(vtasoutput);	
	\draw [->] ($(ADS.east)-(0cm,0.8cm)$) -- node[pos=0.8] {\nm{\widetilde{\alpha}}}       (alphaoutput);	
	\draw [->] ($(ADS.east)-(0cm,1.6cm)$) -- node[pos=0.8] {\nm{\widetilde{\beta}}}        (betaoutput);	
\end{tikzpicture}
\caption{Sensors flow diagram} \label{fig:Sensors_flow_diagram}
\end{figure}











==> scripts/ch05_sensors/Sensors_flow_diagram_generic.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](input) {};
	\node [block, right of=input, minimum width=3.5cm, node distance=5.0cm, align=center, minimum height=2.0cm] (SENSORS) {\texttt{SENSORS}};	
	\node [coordinate, right of=SENSORS, node distance=5.0cm] (output) {};	
	\draw [->] (input) -- node[pos=0.4] {\nm{\xvec\lrp{t_t} = \xTRUTH\lrp{t_t}}} (SENSORS.west);
	\draw [->] (SENSORS.east) -- node[pos=0.55] {\nm{\xvectilde\lrp{t_s} = \xSENSED\lrp{t_s}}} (output);
\end{tikzpicture}
\caption{Sensors flow diagram}
\label{fig:Sensors_flow_diagram_generic}
\end{figure}

==> scripts/ch05_sensors/frame_origins.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.4]
	\coordinate (OB)    at (+0.0,+0.0);
	\coordinate (OR)    at ($(OB) + (+2.1,-0.2)$);
	\coordinate (OP)    at ($(OB) + (-1.0,-1.0)$);
	\coordinate (OC)    at ($(OB) + (-3.0,-1.2)$);
	
	\coordinate (iBi)   at  ($(OB) + (180:0.6cm)$);
	\coordinate (iBiii) at  ($(OB) + (-90:0.6cm)$);
	\node [left of=iBi, node distance=0.2cm] () {\nm{\iBi}};
	\node [right of=iBiii, node distance=0.3cm] () {\nm{\iBiii}};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OB) -- (iBi) {};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OB) -- (iBiii) {};		
	\filldraw [black] (OB) circle [radius=2pt] node [above=5pt] {\nm{\OB}};
		
	\coordinate (iRi)   at  ($(OR) + (180:0.6cm)$);
	\coordinate (iRiii) at  ($(OR) + (-90:0.6cm)$);
	\node [left of=iRi, node distance=0.2cm] () {\nm{\iRi}};
	\node [right of=iRiii, node distance=0.3cm] () {\nm{\iRiii}};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OR) -- (iRi) {};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OR) -- (iRiii) {};		
	\filldraw [black] (OR) circle [radius=2pt] node [right=2pt] {};	
	\coordinate (temp)   at  ($(OR) + (-0.3,-0.3)$);
	\node [left of=temp, node distance=1pt] () {\nm{\OR}};
	
	
	\coordinate (iPi)   at  ($(OP) + (165:0.6cm)$);
	\coordinate (iPiii) at  ($(OP) + (-105:0.6cm)$);
	\node [left of=iPi, node distance=0.2cm] () {\nm{\iPi}};
	\node [left of=iPiii, node distance=0.3cm] () {\nm{\iPiii}};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OP) -- (iPi) {};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OP) -- (iPiii) {};		
	\filldraw [black] (OP) circle [radius=2pt] node [above=3pt] {\nm{\OP}};	
	
	\coordinate (iCii)  at  ($(OC) + (15:0.6cm)$);
	\coordinate (iCiii) at  ($(OC) + (-75:0.6cm)$);
	\node [above of=iCii, node distance=0.2cm] () {\nm{\iCii}};
	\node [right of=iCiii, node distance=0.3cm] () {\nm{\iCiii}};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OC) -- (iCii) {};
	\draw [ultra thick] [-{Stealth[length=3mm]}] (OC) -- (iCiii) {};		
	\filldraw [black] (OC) circle [radius=2pt] node [left=5pt] {\nm{\OC}};
	
	\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(OC) + (+0.0,+1.7)$) -- node[above=1mm] {500 mm} ($(OR) + (+0.0,+0.7)$);
	\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(OP) + (+0.0,-0.9)$) -- node[below=1mm] {300 mm} ($(OR) + (+0.0,-1.7)$);
	\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(OB) + (+0.0,-1.7)$) -- node[above=1mm] {207-219 mm} ($(OR) + (+0.0,-1.5)$);
	
	\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(OR) + (+0.5,+0.0)$) -- node[right=1mm] {100 mm} ($(OP) + (+3.6,+0.0)$);
	\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(OR) + (+0.5,+0.0)$) -- node[right=1mm] {5-6 mm} ($(OB) + (+2.6,+0.0)$);
	\draw [ultra thin] [{Stealth[length=1mm]}-{Stealth[length=1mm]}] ($(OR) + (+2.2,+0.0)$) -- node[right=1mm] {120 mm} ($(OC) + (+7.3,+0.0)$);
	
	\draw [ultra thin, dashed] [-] ($(OC) + (+0.0,+1.7)$) -- (OC);
	\draw [ultra thin, dashed] [-] ($(OP) + (+0.0,-0.9)$) -- (OP);
	\draw [ultra thin, dashed] [-] ($(OB) + (+0.0,-1.7)$) -- (OB);
	\draw [ultra thin, dashed] [-] ($(OR) + (+0.0,+0.7)$) -- (OR);
	\draw [ultra thin, dashed] [-] ($(OR) + (+0.0,-1.5)$) -- (OR);
	
	\draw [ultra thin, dashed] [-] ($(OC) + (+7.3,+0.0)$) -- (OC);
	\draw [ultra thin, dashed] [-] ($(OP) + (+3.6,+0.0)$) -- (OP);
	\draw [ultra thin, dashed] [-] ($(OB) + (+2.6,+0.0)$) -- (OB);
	\draw [ultra thin, dashed] [-] ($(OR) + (+2.2,+0.0)$) -- (OR);
		
\end{tikzpicture}
\caption{Relative position within aircraft symmetry plane of the \nm{\FB}, \nm{\FR}, \nm{\FP} and \nm{\FC} frames}
\label{fig:Sensor_symmetry_plane}
\end{figure}








==> scripts/ch07_gc/Control_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [block, minimum width=2.6cm, align=center, minimum height=2.0cm] (CONTROL) {\texttt{CONTROL}};
	\node [coordinate, left of=CONTROL, node distance=4.5cm] (inputmiddle){};
	\node [coordinate, above of=inputmiddle, node distance=0.50cm] (deltaTRGTinput){};
	\node [coordinate, below of=inputmiddle, node distance=0.50cm] (xESTinput){};
	\node [coordinate, right of=CONTROL, node distance=4.0cm] (outputdeltaCNTR){};
	\draw [->] (deltaTRGTinput) -- node[pos=0.4] {\nm{\deltaTARGET\lrp{t_c}}} ($(CONTROL.west)+(0cm,0.5cm)$);
	\draw [->] (xESTinput) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} ($(CONTROL.west)-(0cm,0.5cm)$);
	\draw [->] (CONTROL.east) -- node[pos=0.6] {\nm{\deltaCNTR\lrp{t_c}}} (outputdeltaCNTR);
\end{tikzpicture}
\caption{Control system flow diagram}
\label{fig:Control_flow_diagram}
\end{figure}	






==> scripts/ch07_gc/GNC_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](midinput) {};
	\node [coordinate, above of=midinput, node distance=0.4cm] (xSENSEDinput){};
	\node [coordinate, below of=midinput, node distance=0.4cm] (xESTzeroinput){};
	\node [block, right of=midinput, minimum width=3.0cm, node distance=5.3cm, align=center, minimum height=1.5cm] (NAVIGATION) {\texttt{NAVIGATION}};
	\node [coordinate, right of=NAVIGATION, node distance=4.5cm] (midpoint){};
	\filldraw [black] (midpoint) circle [radius=1pt];
	\node [coordinate, above of=midpoint, node distance=1.5cm] (pointup){};
	\node [coordinate, below of=midpoint, node distance=1.5cm] (pointdown){};
	\node [block, right of=pointup, minimum width=3.0cm, node distance=2.8cm, align=center, minimum height=1.5cm] (GUIDANCE) {\texttt{GUIDANCE}};
	\node [block, right of=pointdown, minimum width=3.0cm, node distance=2.8cm, align=center, minimum height=1.5cm] (CONTROL) {\texttt{CONTROL}};
	\node [coordinate, right of=CONTROL, node distance=3.5cm] (deltaCNTRoutput){};
	\node [coordinate, above of=midpoint, node distance=1.9cm] (xREFinputBIS){};
		
	\draw [->] (xSENSEDinput) -- node[pos=0.45] {\nm{\xvectilde\lrp{t_s} = \xSENSED\lrp{t_s}}} ($(NAVIGATION.west)+(0cm,0.4cm)$);
	\draw [->] (xESTzeroinput) -- node[pos=0.1] {\nm{\xvecestzero}} ($(NAVIGATION.west)-(0cm,0.4cm)$);
	\draw [->] (GUIDANCE.south) -- node[pos=0.5] {\nm{\deltaTARGET\lrp{t_c}}} (CONTROL.north);
	\draw [->] (xREFinputBIS) -- node[pos=0.4] {\nm{\xREF}} ($(GUIDANCE.west)+(0cm,0.4cm)$);	
	\draw [->] (NAVIGATION.east) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} (midpoint) |- ($(GUIDANCE.west)-(0cm,0.4cm)$);
	\draw [->] (midpoint) |- (CONTROL.west);
	\draw [->] (CONTROL.east) -- node[pos=0.5] {\nm{\deltaCNTR\lrp{t_c}}} (deltaCNTRoutput);
\end{tikzpicture}
\caption{Guidance, navigation, and control flow diagram}
\label{fig:GNC_flow_diagram}
\end{figure}	






==> scripts/ch07_gc/Guidance_flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [block, minimum width=2.6cm, align=center, minimum height=2.0cm] (GUIDANCE) {\texttt{GUIDANCE}};
	\node [coordinate, left of=GUIDANCE, node distance=4.5cm] (inputmiddle){};
	\node [coordinate, above of=inputmiddle, node distance=0.50cm] (xREFinput){};
	\node [coordinate, below of=inputmiddle, node distance=0.50cm] (xESTinput){};
	\node [coordinate, right of=GUIDANCE, node distance=4.0cm] (outputdeltaTRGT){};
	\draw [->] (xREFinput) -- node[pos=0.2] {\nm{\xREF}} ($(GUIDANCE.west)+(0cm,0.5cm)$);
	\draw [->] (xESTinput) -- node[pos=0.5] {\nm{\xvecest\lrp{t_n} = \xEST\lrp{t_n}}} ($(GUIDANCE.west)-(0cm,0.5cm)$);
	\draw [->] (GUIDANCE.east) -- node[pos=0.6] {\nm{\deltaTARGET\lrp{t_c}}} (outputdeltaTRGT);
\end{tikzpicture}
\caption{Guidance system flow diagram}
\label{fig:Guidance_flow_diagram}
\end{figure}	






==> scripts/ch07_gc/Guidance_structure.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [blockgrey1, minimum width=2.0cm, align=center, minimum height=0.5cm] (T1) {\nm{\deltaTARGETTone}};
	\node [blockgrey2, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=T1, node distance=0.8cm] (E1) {\nm{\deltaTARGETEone}};
	\node [blockgrey3, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=E1, node distance=0.8cm] (A1) {\nm{\deltaTARGETAone}};
	\node [blockgrey4, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=A1, node distance=0.8cm] (R1) {\nm{\deltaTARGETRone}};
	\node [blockgrey5, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=R1, node distance=0.8cm] (TR1) {\nm{\deltaTRGone}};
	\node [blockgrey1, minimum width=2.0cm, align=center, minimum height=0.5cm, right of=T1, node distance=2.5cm] (T2) {\nm{\deltaTARGETTtwo}};
	\node [blockgrey2, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=T2, node distance=0.8cm] (E2) {\nm{\deltaTARGETEtwo}};
	\node [blockgrey3, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=E2, node distance=0.8cm] (A2) {\nm{\deltaTARGETAtwo}};
	\node [blockgrey4, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=A2, node distance=0.8cm] (R2) {\nm{\deltaTARGETRtwo}};
	\node [blockgrey5, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=R2, node distance=0.8cm] (TR2) {\nm{\deltaTRGtwo}};
	\node [right of=T2, node distance=2.0cm] (Tdots) {\textbf{...}};
	\node [below of=Tdots, node distance=0.8cm] (Edots) {\textbf{...}};
	\node [below of=Edots, node distance=0.8cm] (Adots) {\textbf{...}};
	\node [below of=Adots, node distance=0.8cm] (Rdots) {\textbf{...}};
	\node [below of=Rdots, node distance=0.8cm] (TRdots) {\textbf{...}};
	\node [blockgrey1, minimum width=2.0cm, align=center, minimum height=0.5cm, right of=Tdots, node distance=2.0cm] (Tn) {\nm{\deltaTARGETTn}};
	\node [blockgrey2, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=Tn, node distance=0.8cm] (En) {\nm{\deltaTARGETEn}};
	\node [blockgrey3, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=En, node distance=0.8cm] (An) {\nm{\deltaTARGETAn}};
	\node [blockgrey4, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=An, node distance=0.8cm] (Rn) {\nm{\deltaTARGETRn}};
	\node [blockgrey5, minimum width=2.0cm, align=center, minimum height=0.5cm, below of=Rn, node distance=0.8cm] (TRn) {\nm{\deltaTRGn}};		
\end{tikzpicture}
\caption{Reference trajectory divided into operations}
\label{fig:Guidance_structure}
\end{figure}	






==> scripts/ch07_gc/PID_flow_diagram.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](rinput) {};
	\node [shape=circle, fill=white, draw, right of=rinput, node distance=2cm] (SUM) {\nm{\sss{\sum}}};
    \node [blockyellow, right of=SUM, text width=2cm, node distance=3.0cm] (PID) {\hypertt{PID}};	
	\node [blockgreen, right of=PID, text width=2cm, node distance=4.0cm] (PLANT) {\texttt{PLANT}};	
	\node [coordinate, right of=PLANT, node distance=2cm] (point1){};
	\node [coordinate, right of=point1, node distance=1cm] (youtput){};
	\node [coordinate, below of=point1, node distance=1.2cm] (point2){};
	
	\filldraw [black] (point1) circle [radius=1pt];
	\draw [->] (rinput) -- node[pos=0.5] {\nm{r\lrp{t}}} (SUM.west);
	\draw [->] (SUM.east) -- node[pos=0.5] {\nm{e\lrp{t}}} (PID.west);
	\draw [->] (PID.east) -- node[pos=0.5] {\nm{u\lrp{t}}} (PLANT.west);
	\draw [->] (PLANT.east) -- node[pos=0.5] {\nm{y\lrp{t}}} (youtput);
	\draw [->] (point1) -- (point2) -| (SUM.south);
	
	\node [coordinate, left of=SUM, node distance=0.5cm] (plus){};
	\node [below of=plus, node distance=0.2cm] (plussign) {\nm{+}};	
	\node [coordinate, below of=SUM, node distance=0.5cm] (minus){};
	\node [left of=minus, node distance=0.2cm] (minussign) {\nm{-}};	
\end{tikzpicture}
\caption{\texttt{PID} controller flow diagram}
\label{fig:GNC_PID_flow_diagram}
\end{figure}

==> scripts/ch07_gc/PID_flow_diagram_primary.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](vtasinput) {};
	\node [coordinate, below of=vtasinput, node distance=1.2cm]  (thetainput) {};
	\node [coordinate, below of=thetainput, node distance=1.2cm] (xiinput) {};
	\node [coordinate, below of=xiinput, node distance=1.2cm]    (betainput) {};
	\node [coordinate, below of=vtasinput, node distance=1.8cm]    (middleinput) {};

	\node [shape=circle, fill=white, draw, right of=vtasinput, node distance=3.4cm]  (SUMvtas)  {\nm{\sss{\sum}}};
    \node [shape=circle, fill=white, draw, right of=thetainput, node distance=4.2cm] (SUMtheta) {\nm{\sss{\sum}}};
	\node [shape=circle, fill=white, draw, right of=xiinput, node distance=5.0cm]    (SUMxi)    {\nm{\sss{\sum}}};
	\node [shape=circle, fill=white, draw, right of=betainput, node distance=5.8cm]  (SUMbeta)  {\nm{\sss{\sum}}};
	
	\node [blockyellow, right of=SUMvtas, text width=2cm, node distance=4.5cm]  (PIDPRIMT) {\hypertt{PID}\nm{_{\sss{PRIM,T}}}};
	\node [blockyellow, below of=PIDPRIMT, text width=2cm, node distance=1.2cm] (PIDPRIME) {\hypertt{PID}\nm{_{\sss{PRIM,E}}}};	
	\node [blockyellow, below of=PIDPRIME, text width=2cm, node distance=1.2cm] (PIDPRIMA) {\hypertt{PID}\nm{_{\sss{PRIM,A}}}};	
	\node [blockyellow, below of=PIDPRIMA, text width=2cm, node distance=1.2cm] (PIDPRIMR) {\hypertt{PID}\nm{_{\sss{PRIM,R}}}};	
	
	\node [blockgreen, right of=middleinput, text width=2cm, node distance=12.0cm, minimum height=4.5cm] (PLANT) {\texttt{PLANT}};	
	
	\node [coordinate, right of=PLANT, node distance=2cm]      (point1){};
	\node [coordinate, right of=point1, node distance=1cm]     (youtput){};
	\node [coordinate, below of=SUMvtas, node distance=4.5cm]  (pointvtas){};
	\node [coordinate, below of=SUMtheta, node distance=3.3cm] (pointtheta){};
	\node [coordinate, below of=SUMxi, node distance=2.1cm]    (pointxi){};
	\node [coordinate, below of=SUMbeta, node distance=0.9cm]  (pointbeta){};
	
	\filldraw [black] (point1) circle [radius=1pt];
	\filldraw [black] (pointtheta) circle [radius=1pt];
	\filldraw [black] (pointxi) circle [radius=1pt];
	\filldraw [black] (pointbeta) circle [radius=1pt];
		
	\draw [->] (vtasinput)  -- node[pos=0.45]  {\nm{\deltaTARGETT = \vtas}}  (SUMvtas.west);
	\draw [->] (thetainput) -- node[pos=0.30]  {\nm{\deltaTARGETE = \theta}} (SUMtheta.west);
	\draw [->] (xiinput)    -- node[pos=0.25]   {\nm{\deltaTARGETA = \xi}}    (SUMxi.west);
	\draw [->] (betainput)  -- node[pos=0.23]   {\nm{\deltaTARGETR = \beta}}  (SUMbeta.west);
		
	\draw [->] (SUMvtas.east)  -- (PIDPRIMT.west);
	\draw [->] (SUMtheta.east) -- (PIDPRIME.west);
	\draw [->] (SUMxi.east)    -- (PIDPRIMA.west);
	\draw [->] (SUMbeta.east)  -- (PIDPRIMR.west);
		
	\draw [->] (PIDPRIMT.east) -- node[pos=0.5] {\nm{\deltaT}} ($(PLANT.west) + (0cm,1.8cm)$);
	\draw [->] (PIDPRIME.east) -- node[pos=0.5] {\nm{\deltaE}} ($(PLANT.west) + (0cm,0.6cm)$);
	\draw [->] (PIDPRIMA.east) -- node[pos=0.5] {\nm{\deltaA}} ($(PLANT.west) - (0cm,0.6cm)$);
	\draw [->] (PIDPRIMR.east) -- node[pos=0.5] {\nm{\deltaR}} ($(PLANT.west) - (0cm,1.8cm)$);
		
	\draw [->] (PLANT.east) -- node[pos=0.5] {\nm{\xvecest = \xEST}} (youtput);
	
	\draw [->] (point1) |- (pointvtas) -- (SUMvtas.south);
	\draw [-] (SUMvtas.south) -- node[pos=0.07] {\nm{\vtasest}} (pointvtas);
	\node [coordinate, left of=SUMvtas, node distance=0.5cm] (plusvtas){};
	\node [below of=plusvtas, node distance=0.2cm] (plussignvtas) {\nm{+}};	
	\node [coordinate, below of=SUMvtas, node distance=0.5cm] (minusvtas){};
	\node [left of=minusvtas, node distance=0.2cm] (minussignvtas) {\nm{-}};	
	
	\draw [->] (pointtheta) -| (SUMtheta.south);
	\draw [-] (SUMtheta.south) -- node[pos=0.1] {\nm{\thetaest}} (pointtheta);
	\node [coordinate, left of=SUMtheta, node distance=0.5cm] (plustheta){};
	\node [below of=plustheta, node distance=0.2cm] (plussigntheta) {\nm{+}};	
	\node [coordinate, below of=SUMtheta, node distance=0.5cm] (minustheta){};
	\node [left of=minustheta, node distance=0.2cm] (minussigntheta) {\nm{-}};	
	
	\draw [->] (pointxi) -| (SUMxi.south);
	\draw [-] (SUMxi.south) -- node[pos=0.25] {\nm{\xiest}} (pointxi);
	\node [coordinate, left of=SUMxi, node distance=0.5cm] (plusxi){};
	\node [below of=plusxi, node distance=0.2cm] (plussignxi) {\nm{+}};	
	\node [coordinate, below of=SUMxi, node distance=0.5cm] (minusxi){};
	\node [left of=minusxi, node distance=0.2cm] (minussignxi) {\nm{-}};	
	
	\draw [->] (pointbeta) -| (SUMbeta.south);
	\draw [-] (SUMbeta.south) -- node[pos=0.6] {\nm{\betaest}} (pointbeta);
	\node [coordinate, left of=SUMbeta, node distance=0.5cm] (plusbeta){};
	\node [below of=plusbeta, node distance=0.2cm] (plussignbeta) {\nm{+}};	
	\node [coordinate, below of=SUMbeta, node distance=0.5cm] (minusbeta){};
	\node [left of=minusbeta, node distance=0.2cm] (minussignbeta) {\nm{-}};	
\end{tikzpicture}
\caption{Primary control loops}
\label{fig:GNC_PID_flow_diagram_primary}
\end{figure}










==> scripts/ch07_gc/PID_flow_diagram_secondary.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](thetainput) {};
	\node [coordinate, below of=thetainput, node distance=1.4cm] (xiinput) {};
	\node [coordinate, below of=thetainput, node distance=0.7cm] (middleinput) {};

    \node [shape=circle, fill=white, draw, right of=thetainput, node distance=2.3cm] (SUMtheta) {\nm{\sss{\sum}}};
	\node [shape=circle, fill=white, draw, right of=xiinput,    node distance=2.3cm] (SUMxi)    {\nm{\sss{\sum}}};

	\node [blockyellow, right of=SUMtheta, text width=2cm, node distance=2.0cm] (PIDSECE) {\hypertt{PID}\nm{_{\sss{SEC,E}}}};	
	\node [blockyellow, right of=SUMxi,    text width=2cm, node distance=2.0cm] (PIDSECA) {\hypertt{PID}\nm{_{\sss{SEC,A}}}};	
	
	\node [shape=circle, fill=white, draw, right of=PIDSECE, node distance=4.2cm] (SUM2theta) {\nm{\sss{\sum}}};
	\node [shape=circle, fill=white, draw, right of=PIDSECA, node distance=4.2cm] (SUM2xi)    {\nm{\sss{\sum}}};
	
	\node [blockyellow, right of=SUM2theta, text width=2cm, node distance=2.0cm] (PIDPRIME) {\hypertt{PID}\nm{_{\sss{PRIM,E}}}};	
	\node [blockyellow, right of=SUM2xi,    text width=2cm, node distance=2.0cm] (PIDPRIMA) {\hypertt{PID}\nm{_{\sss{PRIM,A}}}};	
	
	\node [blockgreen, right of=middleinput, text width=2cm, node distance=13.5cm, minimum height=2.5cm] (PLANT) {\texttt{PLANT}};	
	
	\node [coordinate, right of=PLANT,    node distance=1.8cm] (point1){};
	\node [coordinate, right of=point1,   node distance=1.7cm] (youtput){};
	\node [coordinate, above of=SUMtheta, node distance=1.0cm] (pointtheta){};
	\node [coordinate, below of=SUMxi,    node distance=1.0cm] (pointxi){};
	\node [coordinate, above of=SUM2theta, node distance=1.0cm] (point2theta){};
	\node [coordinate, below of=SUM2xi,    node distance=1.0cm] (point2xi){};
	
	\filldraw [black] (point1) circle [radius=1pt];
	\filldraw [black] (point2theta) circle [radius=1pt];
	\filldraw [black] (point2xi) circle [radius=1pt];
	
	\draw [->] (thetainput) -- node[pos=0.4] {\nm{\deltaTARGETE}} (SUMtheta.west);
	\draw [->] (xiinput)    -- node[pos=0.4] {\nm{\deltaTARGETA}} (SUMxi.west);

	\draw [->] (SUMtheta.east) -- (PIDSECE.west);
	\draw [->] (SUMxi.east)    -- (PIDSECA.west);
	
	\draw [->] (PIDSECE.east) -- node[pos=0.5] {\nm{\deltaTARGETE = \theta}} (SUM2theta.west);
	\draw [->] (PIDSECA.east) -- node[pos=0.5] {\nm{\deltaTARGETA = \xi}}    (SUM2xi.west);

	\draw [->] (SUM2theta.east) -- (PIDPRIME.west);
	\draw [->] (SUM2xi.east)    -- (PIDPRIMA.west);
		
	\draw [->] (PIDPRIME.east) -- node[pos=0.5] {\nm{\deltaE}} ($(PLANT.west) + (0cm,0.7cm)$);
	\draw [->] (PIDPRIMA.east) -- node[pos=0.5] {\nm{\deltaA}} ($(PLANT.west) - (0cm,0.7cm)$);
		
	\draw [->] (PLANT.east) -- node[pos=0.7] {\nm{\xvecest = \xEST}} (youtput);
	
	\draw [->] (point1) |- (pointtheta) -- (SUMtheta.north);
	\node [coordinate, left of=SUMtheta, node distance=0.5cm] (plustheta){};
	\node [above of=plustheta, node distance=0.2cm] (plussigntheta) {\nm{+}};	
	\node [coordinate, above of=SUMtheta, node distance=0.5cm] (minustheta){};
	\node [left of=minustheta, node distance=0.2cm] (minussigntheta) {\nm{-}};	
	
	\draw [->] (point1) |- (pointxi) -- (SUMxi.south);
	\node [coordinate, left of=SUMxi, node distance=0.5cm] (plusxi){};
	\node [below of=plusxi, node distance=0.2cm] (plussignxi) {\nm{+}};	
	\node [coordinate, below of=SUMxi, node distance=0.5cm] (minusxi){};
	\node [left of=minusxi, node distance=0.2cm] (minussignxi) {\nm{-}};	
	
	\draw [->] (point2theta) -- node[pos=0.5] {\nm{\thetaest}} (SUM2theta.north);
	\node [coordinate, left of=SUM2theta, node distance=0.5cm] (plus2theta){};
	\node [above of=plus2theta, node distance=0.2cm] (plussign2theta) {\nm{+}};	
	\node [coordinate, above of=SUM2theta, node distance=0.5cm] (minus2theta){};
	\node [left of=minus2theta, node distance=0.2cm] (minussign2theta) {\nm{-}};	
	
	\draw [->] (point2xi) -- (SUM2xi.south);
	\draw [-]  (SUM2xi.south) -- node[pos=0.5] {\nm{\xiest}} (point2xi); 
	\node [coordinate, left of=SUM2xi, node distance=0.5cm] (plus2xi){};
	\node [below of=plus2xi, node distance=0.2cm] (plussign2xi) {\nm{+}};	
	\node [coordinate, below of=SUM2xi, node distance=0.5cm] (minus2xi){};
	\node [left of=minus2xi, node distance=0.2cm] (minussign2xi) {\nm{-}};	
\end{tikzpicture}
\caption{Secondary control loops}
\label{fig:GNC_PID_flow_diagram_secondary}
\end{figure}









